Simple closed geodesics on regular spherical polyhedra

In this article, we found all simple closed geodesics on regular spherical octahedra and spherical cubes. In addition, we estimate the number of simple closed geodesics on regular spherical tetrahedra.

==> around_A_1_cube_1.tex <==
\begin{tikzpicture}[line cap=round,line join=round,x=0.65cm,y=0.65cm]

\clip(2,2) rectangle (15,12);


\draw [line width=0.8pt] (9,8)-- (5,8);
\draw [line width=0.8pt] (9,8)-- (12,10);
\draw [line width=0.8pt] (9,8)-- (9,4);
\draw [line width=0.8pt] (9,4)-- (12,6);
\draw [line width=0.8pt] (12,6)-- (12,10);
\draw [line width=0.8pt] (5,8)-- (5,4);
\draw [line width=0.8pt] (5,4)-- (9,4);
\draw [line width=0.8pt] (5,8)-- (8,10);
\draw [line width=0.8pt] (8,10)-- (12,10);
\draw [line width=0.8pt] (7.575854681749002,8)-- (9.684881515908215,10);
\draw [line width=0.8pt] (5,6.422194535186725)-- (7.575854681749002,8);
\draw [line width=0.8pt] (5,6.422194535186725)-- (2.9906881920375037,5.368025827084078);
\draw [line width=0.8pt] (5,5.377355715963261)-- (8.321928810384462,7.2269397135808475);
\draw [line width=0.8pt] (10.072992318329009,4.715328212219339)-- (9.329058802140915,6.758668053241739);


\draw [shift={(8.656111766030888,6.616994993008048)},line width=0.8pt]  plot[domain=0.20749622643520388:2.0720185650167093,variable=\t]({1*0.6876983127834834*cos(\t r)+0*0.6876983127834834*sin(\t r)},{0*0.6876983127834834*cos(\t r)+1*0.6876983127834834*sin(\t r)});
\draw [line width=0.8pt] (5,5.377355715963261)-- (3.479273457942146,4.571812801165403);
\draw [shift={(3.2078371991062338,4.9518235635356795)},line width=0.8pt]  plot[domain=2.0516836069902338:5.332638466367512,variable=\t]({1*0.4694443688593419*cos(\t r)+0*0.4694443688593419*sin(\t r)},{0*0.4694443688593419*cos(\t r)+1*0.4694443688593419*sin(\t r)});
\draw [line width=0.8pt] (10.949940231491189,5.299960154327459)-- (9.975647919414985,7.449037144826071);
\draw [shift={(12.346191246581956,8.263345921333807)},line width=0.8pt]  plot[domain=2.3767545561551477:3.472475374205845,variable=\t]({1*2.508092758006147*cos(\t r)+0*2.508092758006147*sin(\t r)},{0*2.508092758006147*cos(\t r)+1*2.508092758006147*sin(\t r)});
\draw [line width=0.8pt] (10.072992318329009,4.715328212219339)-- (10.783267594403467,3.2792811035810665);
\draw [line width=0.8pt] (10.949940231491189,5.299960154327459)-- (11.803318728910131,3.9746530317263957);
\draw [shift={(11.281826870841563,3.6452448277749863)},line width=0.8pt]  plot[domain=-2.5083827766654605:0.5633778416984945,variable=\t]({1*0.6184584056736241*cos(\t r)+0*0.6184584056736241*sin(\t r)},{0*0.6184584056736241*cos(\t r)+1*0.6184584056736241*sin(\t r)});
\draw [line width=0.8pt] (9.684881515908215,10)-- (10.627094940621177,11.104378763816355);
\draw [line width=0.8pt] (10.536616187675872,10)-- (11.230833797235123,10.772094805867756);
\draw [shift={(10.919779109955785,10.920216085524583)},line width=0.8pt]  plot[domain=-0.4444192099010982:2.579964619369558,variable=\t]({1*0.3445213084347943*cos(\t r)+0*0.3445213084347943*sin(\t r)},{0*0.3445213084347943*cos(\t r)+1*0.3445213084347943*sin(\t r)});

\draw [line width=0.8pt] (5,8)-- (12,10);
\draw [line width=0.8pt] (12,10)-- (9,4);
\draw [line width=0.8pt] (9,4)-- (5,8);


\draw (11.3,11.5) node[anchor=north west] {$\gamma_1$};
\draw (11.8,3.3) node[anchor=north west] {$\gamma_2$};
\draw (2.3,4.8) node[anchor=north west] {$\gamma_3$};


\begin{scriptsize}

\draw [fill=black] (9,8) circle (1.5pt);
\draw[color=black] (9.3,7.9) node {$A_4$};

\draw [fill=black] (5,8) circle (1.5pt);
\draw[color=black] (4.6,8.0) node {$A_1$};
\draw [fill=black] (12,10) circle (1.5pt);
\draw[color=black] (12.35,10.0) node {$A_2$};
\draw [fill=black] (9,4) circle (1.5pt);
\draw[color=black] (9.2,3.7) node {$A_3$};


\draw [fill=black] (5,4) circle (1.5pt);
\draw[color=black] (4.7,3.9) node {$A'_1$};
\draw [fill=black] (8,10) circle (1.5pt);
\draw[color=black] (8.0,10.3) node {$A'_2$};
\draw [fill=black] (12,6) circle (1.5pt);
\draw[color=black] (12.25,5.9) node {$A'_3$};


\draw [fill=black] (7.575854681749002,8) circle (1.5pt);
\draw[color=black] (7.7,7.65) node {$X_1$};
\draw [fill=black] (9.684881515908215,10) circle (1.5pt);
\draw[color=black] (9.5,10.35) node {$Y_1$};
\draw [fill=black] (5,6.422194535186725) circle (1.5pt);
\draw[color=black] (4.655,6.6) node {$Z_1$};

\draw [fill=black] (9.857087578753067,8.571391719168712) circle (1.5pt);
\draw[color=black] (10.2,8.5) node {$X_2$};
\draw [fill=black] (10.536616187675872,10) circle (1.5pt);
\draw[color=black] (11.15,10.3) node {$Y_2$};
\draw [fill=black] (10.949940231491189,5.299960154327459) circle (1.5pt);
\draw[color=black] (11.3,5.2) node {$Z_2$};


\draw [fill=black] (9,7.212536638858999) circle (1.5pt);
\draw[color=black] (8.65,7.0) node {$X_3$};
\draw [fill=black] (10.072992318329009,4.715328212219339) circle (1.5pt);
\draw[color=black] (9.85,4.2) node {$Y_3$};
\draw [fill=black] (5,5.377355715963261) circle (1.5pt);
\draw[color=black] (4.6,5.5) node {$Z_3$};



\draw [fill=black] (10.147891763968762,9.47082621827679) circle (1.5pt);
\draw[color=black] (10.317157115915963,9.2) node {$P_1$};
\draw [fill=black] (8.686583868047734,9.053309676585068) circle (1.5pt);
\draw[color=black] (8.558811626295716,9.471505254209116) node {$Q_1$};

\draw [fill=black] (9.771590190827649,5.543180381655296) circle (1.5pt);
\draw[color=black] (10.12,5.58) node {$P_2$};
\draw [fill=black] (10.331762693434765,6.663525386869529) circle (1.5pt);
\draw[color=black] (10.7,6.7) node {$Q_2$};

\draw [fill=black] (5.97846175421745,7.02153824578255) circle (1.5pt);
\draw[color=black] (5.87,6.7) node {$P_3$};
\draw [fill=black] (6.684659388844798,6.315340611155201) circle (1.5pt);
\draw[color=black] (6.6,6.0) node {$Q_3$};

\end{scriptsize}
\end{tikzpicture}



==> around_A_1_cube_2.tex <==
\begin{tikzpicture}[line cap=round,line join=round,x=0.65cm,y=0.65cm]

\clip(2,2) rectangle (15,12);

\draw [line width=0.8pt] (9,8)-- (5,8);
\draw [line width=0.8pt] (9,8)-- (12,10);
\draw [line width=0.8pt] (9,8)-- (9,4);
\draw [line width=0.8pt] (9,4)-- (12,6);
\draw [line width=0.8pt] (12,6)-- (12,10);
\draw [line width=0.8pt] (5,8)-- (5,4);
\draw [line width=0.8pt] (5,4)-- (9,4);
\draw [line width=0.8pt] (5,8)-- (8,10);
\draw [line width=0.8pt] (8,10)-- (12,10);
\draw [line width=0.8pt] (5,8)-- (12,10);
\draw [line width=0.8pt] (12,10)-- (9,4);
\draw [line width=0.8pt] (9,4)-- (5,8);

\draw [line width=0.8pt] (7.575854681749002,8)-- (9.770337449674232,8.51355829978282);
\draw [line width=0.8pt] (9.770337449674232,8.51355829978282)-- (12,8.51271133494717);
\draw [line width=0.8pt] (7.575854681749002,8)-- (5,5.2381907478039595);
\draw [line width=0.8pt] (5,5.2381907478039595)-- (3.09688496309929,3.6520447917313748);
\draw [line width=0.8pt] (6.007332671137244,4)-- (4.013139490774205,2.2110341934399305);

\draw [shift={(3.5550122269367472,2.9315394925856526)},line width=0.8pt]  plot[domain=2.1371539107662105:5.278746564356004,variable=\t]({1*0.8538199318171613*cos(\t r)+0*0.8538199318171613*sin(\t r)},{0*0.8538199318171613*cos(\t r)+1*0.8538199318171613*sin(\t r)});
\draw [line width=0.8pt] (12,8.51271133494717)-- (14.093941162202173,8.431969365790762);
\draw [line width=0.8pt] (12,6.939752162011551)-- (13.819418467070383,7.027059102469253);
\draw [shift={(13.956679814636278,7.729514234130008)},line width=0.8pt]  plot[domain=-1.7637671367604666:1.3778255168293263,variable=\t]({1*0.7157400991506161*cos(\t r)+0*0.7157400991506161*sin(\t r)},{0*0.7157400991506161*cos(\t r)+1*0.7157400991506161*sin(\t r)});
\draw [line width=0.8pt] (6.007332671137244,4)-- (7.583934037470551,5.416065962529449);
\draw [line width=0.8pt] (10.402846384014591,6.805692768029183)-- (12,6.939752162011551);
\draw [shift={(10.86426239594582,2.3924700728914012)},line width=0.8pt]  plot[domain=1.6749709144578102:2.396897814290708,variable=\t]({1*4.437278365501279*cos(\t r)+0*4.437278365501279*sin(\t r)},{0*4.437278365501279*cos(\t r)+1*4.437278365501279*sin(\t r)});


\draw (2.,2.5) node[anchor=north west] {$\gamma_1$};
\draw (13.5,8) node[anchor=north west] {$\gamma_2$};


\begin{scriptsize}
\draw [fill=black] (9,8) circle (1.5pt);
\draw[color=black] (9.3,7.8) node {$A_4$};
\draw [fill=black] (5,8) circle (1.5pt);
\draw[color=black] (4.5,8.15) node {$A_1$};
\draw [fill=black] (12,10) circle (1.5pt);
\draw[color=black] (12.4,10.0) node {$A_2$};
\draw [fill=black] (9,4) circle (1.5pt);
\draw[color=black] (9.2,3.75) node {$A_3$};



\draw [fill=black] (5,4) circle (1.5pt);
\draw[color=black] (4.65,3.8) node {$A'_1$};
\draw [fill=black] (8,10) circle (1.5pt);
\draw[color=black] (8.12,10.4) node {$A'_2$};
\draw [fill=black] (12,6) circle (1.5pt);
\draw[color=black] (12.3,5.85) node {$A'_3$};


\draw [fill=black] (7.575854681749002,8) circle (1.5pt);
\draw[color=black] (7.7,7.7) node {$X_1$};
\draw [fill=black] (9.770337449674232,8.51355829978282) circle (1.5pt);
\draw[color=black] (9.5,8.9) node {$X_2$};
\draw [fill=black] (9,6.419126876246768) circle (1.5pt);
\draw[color=black] (8.5,6.65) node {$X_3$};

\draw [fill=black] (12,8.51271133494717) circle (1.5pt);
\draw[color=black] (12.25,8.85) node {$Y_2$};
\draw [fill=black] (12,6.939752162011551) circle (1.5pt);
\draw[color=black] (12.25,7.3) node {$Y_3$};

\draw [fill=black] (11.256496881891017,8.512993763782031) circle (1.5pt);
\draw[color=black] (11.1,8.95) node {$P_2$};
\draw [fill=black] (10.402846384014591,6.805692768029183) circle (1.5pt);
\draw[color=black] (10.55,6.5) node {$Q_2$};

\draw [fill=black] (5,5.2381907478039595) circle (1.5pt);
\draw[color=black] (4.6,5.56) node {$Y_1$};
\draw [fill=black] (6.007332671137244,4) circle (1.5pt);
\draw[color=black] (6.1,3.65) node {$Z_3$};

\draw [fill=black] (6.332796403146523,6.667203596853477) circle (1.5pt);
\draw[color=black] (6.3,6.25) node {$Q_1$};
\draw [fill=black] (7.583934037470551,5.416065962529449) circle (1.5pt);
\draw[color=black] (7.13,5.5) node {$P_1$};


\end{scriptsize}
\end{tikzpicture}

==> around_A_5_oct_1.tex <==
\begin{tikzpicture}[line cap=round,line join=round,x=0.6cm,y=0.6cm]

\clip(-2,-2) rectangle (15,13);

\draw [line width=0.7pt] (3,8)-- (6,5);
\draw [line width=0.7pt] (6,5)-- (9,8);
\draw [line width=0.7pt] (6,5)-- (9,2);
\draw [line width=0.7pt] (6,5)-- (3,2);
\draw [line width=0.7pt] (3,8)-- (9,8);
\draw [line width=0.7pt] (9,8)-- (9,2);
\draw [line width=0.7pt] (9,2)-- (3,2);
\draw [line width=0.7pt] (3,2)-- (3,8);
\draw [line width=0.7pt] (7.945,6.945)-- (9,5.89);
\draw [line width=0.7pt] (7.975,3.025)-- (9,4.17);
\draw [line width=0.7pt] (9,8)-- (12,5);
\draw [line width=0.7pt] (12,5)-- (9,2);
\draw [line width=0.7pt] (7,8)-- (7.945,6.945);
\draw [line width=0.7pt] (7.975,3.025)-- (7,2);
\draw [line width=0.7pt] (4.035,3.035)-- (5.24,2);
\draw [line width=0.7pt] (4.035,3.035)-- (3,4);
\draw [line width=0.7pt] (4.035,6.965)-- (3,5.69);
\draw [line width=0.7pt] (4.035,6.965)-- (5,8);
\draw [line width=0.7pt] (9,5.89)-- (10.855,3.855);
\draw [line width=0.7pt] (9,4.17)-- (10.675,6.325);
\draw [line width=0.7pt] (3,8)-- (6,11);
\draw [line width=0.7pt] (6,11)-- (9,8);
\draw [line width=0.7pt] (9,2)-- (6,-1);
\draw [line width=0.7pt] (6,-1)-- (3,2);
\draw [line width=0.7pt] (3,2)-- (0,5);
\draw [line width=0.7pt] (0,5)-- (3,8);
\draw [line width=0.7pt] (3,5.69)-- (1.125,3.875);
\draw [line width=0.7pt] (3,4)-- (0.885,5.885);


\begin{scriptsize}
\draw [fill=black] (3,8) circle (1pt);
\draw[color=black] (2.5,8.4) node {$A_4$};
\draw [fill=black] (3,2) circle (1pt);
\draw[color=black] (2.62,1.92) node {$A_3$};
\draw [fill=black] (9,2) circle (1pt);
\draw[color=black] (9.2,1.86) node {$A_2$};
\draw [fill=black] (9,8) circle (1pt);
\draw[color=black] (9.22,8.4) node {$A_1$};
\draw [fill=black] (6,5) circle (1pt);
\draw[color=black] (6.48,5.1) node {$A_5$};

\draw [fill=black] (7.945,6.945) circle (1pt);
\draw[color=black] (7.38,7.0) node {$X_1$};
\draw [fill=black] (7.975,3.025) circle (1pt);
\draw[color=black] (8.02,3.72) node {$X_2$};
\draw [fill=black] (4.035,3.035) circle (1pt);
\draw[color=black] (3.87,3.65) node {$X_3$};
\draw [fill=black] (4.035,6.965) circle (1pt);
\draw[color=black] (4.55,7.16) node {$X_4$};

\draw [fill=black] (9,5.89) circle (1pt);
\draw[color=black] (8.58,5.92) node {$Y_1$};
\draw [fill=black] (9,4.17) circle (1pt);
\draw[color=black] (8.58,4.54) node {$Y_2$};
\draw [fill=black] (12,5) circle (1pt);

\draw[color=black] (12.22,5.4) node {$A_6$};
\draw [fill=black] (7,8) circle (1pt);
\draw[color=black] (6.96,8.52) node {$Q_1$};
\draw [fill=black] (7,2) circle (1pt);
\draw[color=black] (6.76,1.75) node {$Q_{2}$};

\draw [fill=black] (5.24,2) circle (1pt);
\draw [fill=black] (3,4) circle (1pt);
\draw [fill=black] (3,5.69) circle (1pt);
\draw [fill=black] (5,8) circle (1pt);
\draw [fill=black] (10.855,3.855) circle (1pt);

\draw[color=black] (11.18,3.68) node {$Z_1$};
\draw [fill=black] (10.675,6.325) circle (1pt);
\draw[color=black] (10.9,6.74) node {$Z_2$};
\draw [fill=black] (6,11) circle (1pt);
\draw[color=black] (6.3,11.54) node {$A_6$};
\draw [fill=black] (0,5) circle (1pt);
\draw[color=black] (-0.34,5.58) node {$A_6$};
\draw [fill=black] (6,-1) circle (1pt);
\draw[color=black] (6.58,-1.04) node {$A_6$};
\draw [fill=black] (1.125,3.875) circle (1pt);
\draw [fill=black] (0.885,5.885) circle (1pt);
\end{scriptsize}
\end{tikzpicture}

==> around_A_5_oct_2.tex <==
\begin{tikzpicture}[line cap=round,line join=round,x=0.6cm,y=0.6cm]

\clip(-2,-2) rectangle (15,13);

\draw [line width=0.5pt] (3,8)-- (6,5);
\draw [line width=0.5pt] (6,5)-- (9,8);
\draw [line width=0.5pt] (6,5)-- (9,2);
\draw [line width=0.5pt] (6,5)-- (3,2);
\draw [line width=0.5pt] (3,8)-- (9,8);
\draw [line width=0.5pt] (9,8)-- (9,2);
\draw [line width=0.5pt] (9,2)-- (3,2);
\draw [line width=0.5pt] (3,2)-- (3,8);
\draw [line width=0.5pt] (7.465,6.465)-- (7.625,3.375);
\draw [line width=0.5pt] (4.665,3.665)-- (4.585,6.415);
\draw [line width=0.5pt] (4.585,6.415)-- (4.54,8.99);
\draw [line width=0.5pt] (7.465,6.465)-- (7.4,9.13);
\draw [line width=0.5pt] (4.665,3.665)-- (4.7,0.41);
\draw [line width=0.5pt] (7.625,3.375)-- (7.72,0.45);
\draw [shift={(5.972588331963846,9.007124075595726)},line width=0.5pt]  plot[domain=0.08587133913966076:3.153545326748522,variable=\t]({1*1.432690672421637*cos(\t r)+0*1.432690672421637*sin(\t r)},{0*1.432690672421637*cos(\t r)+1*1.432690672421637*sin(\t r)});
\draw [shift={(6.209923221140969,0.43579680385679886)},line width=0.5pt]  plot[domain=-3.1245094708321606:0.009405334571825368,variable=\t]({1*1.5101435722572691*cos(\t r)+0*1.5101435722572691*sin(\t r)},{0*1.5101435722572691*cos(\t r)+1*1.5101435722572691*sin(\t r)});
\draw (7.54,0.05) node[anchor=north west] {$ \gamma_1$};
\draw (6.54,11.01) node[anchor=north west] {$ \gamma_2$};
\draw (5.65,0.63) node[anchor=north west] {$G_1$};
\draw (5.5,9.63) node[anchor=north west] {$G_2$};


\begin{scriptsize}
\draw [fill=black] (3,8) circle (1pt);
\draw[color=black] (2.65,8.4) node {$A_4$};
\draw [fill=black] (3,2) circle (1pt);
\draw[color=black] (2.6,1.9) node {$A_3$};
\draw [fill=black] (9,2) circle (1pt);
\draw[color=black] (9.25,1.9) node {$A_2$};
\draw [fill=black] (9,8) circle (1pt);
\draw[color=black] (9.15,8.3) node {$A_1$};
\draw [fill=black] (6,5) circle (1pt);
\draw[color=black] (6.4,5.0) node {$A_5$};


\draw [fill=black] (7.465,6.465) circle (1pt);
\draw[color=black] (7.9,6.4) node {$X_1$};
\draw [fill=black] (7.625,3.375) circle (1pt);
\draw[color=black] (7.95,3.7) node {$X_2$};


\draw [fill=black] (4.585,6.415) circle (1pt);
\draw[color=black] (4.15,6.45) node {$X_4$};
\draw [fill=black] (4.665,3.665) circle (1pt);
\draw[color=black] (4.15,3.85) node {$X_3$};


\draw [fill=black] (4.557300970873785,8) circle (1pt);
\draw[color=black] (4.22,8.3) node {$Y_4$};
\draw [fill=black] (7.427560975609755,8) circle (1pt);
\draw[color=black] (7.74,8.3) node {$Y_1$};

\draw [fill=black] (4.68,2)  circle (1pt);
\draw[color=black] (4.35,1.7) node {$Y_3$};
\draw [fill=black] (7.68,2) circle (1pt);
\draw[color=black] (7.97,1.7) node {$Y_2$};
\end{scriptsize}
\end{tikzpicture}

==> around_A_5_oct_3.tex <==
\begin{tikzpicture}[line cap=round,line join=round,x=0.6cm,y=0.6cm]

\clip(-2,-2) rectangle (15,13);


\draw [line width=0.5pt] (3,8)-- (6,5);
\draw [line width=0.5pt] (6,5)-- (9,8);
\draw [line width=0.5pt] (6,5)-- (9,2);
\draw [line width=0.5pt] (6,5)-- (3,2);
\draw [line width=0.5pt] (3,8)-- (9,8);
\draw [line width=0.5pt] (9,8)-- (9,2);
\draw [line width=0.5pt] (9,2)-- (3,2);
\draw [line width=0.5pt] (3,2)-- (3,8);
\draw (6.15,0) node[anchor=north west] {$ \gamma_1$};
\draw (-0.1,4.0) node[anchor=north west] {$ \gamma_2$};
\draw (5.25,1.5) node[anchor=north west] {$G_1$};
\draw (1.3,4.6) node[anchor=north west] {$G_2$};


\draw [shift={(5.4,4.23)},line width=0.5pt]  plot[domain=-0.36687262900805084:1.9376689558029478,variable=\t]({1*2.383621194737117*cos(\t r)+0*2.383621194737117*sin(\t r)},{0*2.383621194737117*cos(\t r)+1*2.383621194737117*sin(\t r)});
\draw [shift={(3.1838461336743773,2.0930136694341765)},line width=0.5pt]  plot[domain=-0.0511699343457952:1.6720204509481746,variable=\t]({1*1.818534137395039*cos(\t r)+0*1.818534137395039*sin(\t r)},{0*1.818534137395039*cos(\t r)+1*1.818534137395039*sin(\t r)});


\draw [line width=0.5pt] (7.625,3.375)-- (7,2);
\draw [line width=0.5pt] (4.545,6.455)-- (3,5.45);
\draw [line width=0.5pt] (3,5.45)-- (0.9866548870665336,4.2611671462630625);
\draw [line width=0.5pt] (3,3.903034652322576)-- (1.4127707165118844,3.2423278344446373);
\draw [line width=0.5pt] (5,2)-- (5,0);
\draw [line width=0.5pt] (7,2)-- (6.2788958679371065,-0.16249189925207103);
\draw [shift={(1.350593590695177,3.8143573919583442)},line width=0.5pt]  plot[domain=2.25433276809074:4.820659571245146,variable=\t]({1*0.5762727969813778*cos(\t r)+0*0.5762727969813778*sin(\t r)},{0*0.5762727969813778*cos(\t r)+1*0.5762727969813778*sin(\t r)});
\draw [shift={(5.664108228304564,0.10906699469489697)},line width=0.5pt]  plot[domain=3.304370321124309:5.867245272182152,variable=\t]({1*0.6730047163531648*cos(\t r)+0*0.6730047163531648*sin(\t r)},{0*0.6730047163531648*cos(\t r)+1*0.6730047163531648*sin(\t r)});


\begin{scriptsize}
\draw [fill=black] (3,8) circle (1pt);
\draw[color=black] (2.65,8.4) node {$A_4$};
\draw [fill=black] (3,2) circle (1pt);
\draw[color=black] (2.6,1.9) node {$A_3$};
\draw [fill=black] (9,2) circle (1pt);
\draw[color=black] (9.3,1.9) node {$A_2$};
\draw [fill=black] (9,8) circle (1pt);
\draw[color=black] (9.15,8.3) node {$A_1$};
\draw [fill=black] (6,5) circle (1pt);
\draw[color=black] (6.4,5.0) node {$A_5$};

\draw [fill=black] (7,6) circle (1pt);
\draw[color=black] (7.6,6) node {$X_1$};
\draw [fill=black] (7.625,3.375) circle (1pt);
\draw[color=black] (8,3.5) node {$X_2$};
\draw [fill=black] (4.423525450646084,3.4235254506460837) circle (1pt);
\draw[color=black] (4.9,3.4) node {$X_3$};
\draw [fill=black] (4.545,6.455) circle (1pt);
\draw[color=black] (4.6,6.9) node {$X_4$};

\draw [fill=black] (3,5.45) circle (1pt);
\draw[color=black] (2.6,5.8) node {$Y_4$};
\draw [fill=black] (3,3.9) circle (1pt);
\draw[color=black] (2.75,3.5) node {$Y_5$};

\draw [fill=black] (5,2) circle (1pt);
\draw[color=black] (4.68,1.7) node {$Y_3$};
\draw [fill=black] (7,2) circle (1pt);
\draw[color=black] (7.25,1.7) node {$Y_2$};


\end{scriptsize}
\end{tikzpicture}

==> cube_2edge_4vert.tex <==
\begin{tikzpicture}[line cap=round,line join=round,x=0.7cm,y=0.7cm]
\clip(-1,-1) rectangle (10,7);


\draw [shift={(5,2)},line width=0.5pt]  plot[domain=2.677945044588987:3.6052402625905993,variable=\t]({1*4.47213595499958*cos(\t r)+0*4.47213595499958*sin(\t r)},{0*4.47213595499958*cos(\t r)+1*4.47213595499958*sin(\t r)});
\draw [shift={(-2,2)},line width=0.5pt]  plot[domain=-0.27829965900511144:0.27829965900511133,variable=\t]({1*7.280109889280519*cos(\t r)+0*7.280109889280519*sin(\t r)},{0*7.280109889280519*cos(\t r)+1*7.280109889280519*sin(\t r)});
\draw [shift={(3,-4)},line width=0.5pt]  plot[domain=1.3258176636680326:1.8157749899217608,variable=\t]({1*8.246211251235321*cos(\t r)+0*8.246211251235321*sin(\t r)},{0*8.246211251235321*cos(\t r)+1*8.246211251235321*sin(\t r)});
\draw [shift={(3,8)},line width=0.5pt]  plot[domain=4.4674103172578254:4.957367643511554,variable=\t]({1*8.246211251235321*cos(\t r)+0*8.246211251235321*sin(\t r)},{0*8.246211251235321*cos(\t r)+1*8.246211251235321*sin(\t r)});
\draw [shift={(4,3)},line width=0.5pt]  plot[domain=1.892546881191539:2.819842099193151,variable=\t]({1*3.1622776601683795*cos(\t r)+0*3.1622776601683795*sin(\t r)},{0*3.1622776601683795*cos(\t r)+1*3.1622776601683795*sin(\t r)});
\draw [shift={(9.130809898184463,1.8950343697549739)},line width=0.5pt]  plot[domain=2.049591997369353:2.6703128472203277,variable=\t]({1*4.6250506643380485*cos(\t r)+0*4.6250506643380485*sin(\t r)},{0*4.6250506643380485*cos(\t r)+1*4.6250506643380485*sin(\t r)});
\draw [shift={(3,4)},line width=0.5pt]  plot[domain=5.176036589385496:5.81953769817878,variable=\t]({1*4.47213595499958*cos(\t r)+0*4.47213595499958*sin(\t r)},{0*4.47213595499958*cos(\t r)+1*4.47213595499958*sin(\t r)});
\draw [shift={(3,4)},line width=0.5pt]  plot[domain=-0.46364760900080615:0.4636476090008061,variable=\t]({1*4.47213595499958*cos(\t r)+0*4.47213595499958*sin(\t r)},{0*4.47213595499958*cos(\t r)+1*4.47213595499958*sin(\t r)});
\draw [shift={(4.289620338326439,-1.2517388441527422)},line width=0.5pt,dotted]  plot[domain=1.9483631122020275:2.7779986343945624,variable=\t]({1*3.498131805349394*cos(\t r)+0*3.498131805349394*sin(\t r)},{0*3.498131805349394*cos(\t r)+1*3.498131805349394*sin(\t r)});
\draw [shift={(5,-4)},line width=0.5pt,dotted]  plot[domain=1.2490457723982544:1.892546881191539,variable=\t]({1*6.324555320336759*cos(\t r)+0*6.324555320336759*sin(\t r)},{0*6.324555320336759*cos(\t r)+1*6.324555320336759*sin(\t r)});
\draw [shift={(8,4)},line width=0.5pt,dotted]  plot[domain=2.761086276477428:3.522099030702158,variable=\t]({1*5.385164807134505*cos(\t r)+0*5.385164807134505*sin(\t r)},{0*5.385164807134505*cos(\t r)+1*5.385164807134505*sin(\t r)});
\draw [shift={(4.98,0.87)},line width=0.5pt]  plot[domain=1.1956789173869815:1.9391452482038598,variable=\t]({1*5.513374647164838*cos(\t r)+0*5.513374647164838*sin(\t r)},{0*5.513374647164838*cos(\t r)+1*5.513374647164838*sin(\t r)});




\draw [shift={(7.411698614654287,3.020963674114645)},line width=0.5pt]  plot[domain=2.022584869200487:2.816045995279755,variable=\t]({1*3.667453393212879*cos(\t r)+0*3.667453393212879*sin(\t r)},{0*3.667453393212879*cos(\t r)+1*3.667453393212879*sin(\t r)});
\draw [shift={(2.6527432093403887,7.900568653084396)},line width=0.5pt]  plot[domain=5.2005195474737675:5.752146943224357,variable=\t]({1*5.419547115805906*cos(\t r)+0*5.419547115805906*sin(\t r)},{0*5.419547115805906*cos(\t r)+1*5.419547115805906*sin(\t r)});
\draw [shift={(4.46248681417807,3.0209636741146455)},line width=0.5pt]  plot[domain=0.6427294951801987:1.1829187874873526,variable=\t]({1*3.5686804021821508*cos(\t r)+0*3.5686804021821508*sin(\t r)},{0*3.5686804021821508*cos(\t r)+1*3.5686804021821508*sin(\t r)});
% \draw [shift={(7.143588450974631,-2.502105697686277)},line width=0.5pt]  plot[domain=2.016919953898009:2.6358986426559756,variable=\t]({1*7.420645256610233*cos(\t r)+0*7.420645256610233*sin(\t r)},{0*7.420645256610233*cos(\t r)+1*7.420645256610233*sin(\t r)});
% \draw [shift={(-1.3957202622224203,6.707478424709921)},line width=0.5pt]  plot[domain=5.133695802467392:5.783965521502062,variable=\t]({1*7.506629739509262*cos(\t r)+0*7.506629739509262*sin(\t r)},{0*7.506629739509262*cos(\t r)+1*7.506629739509262*sin(\t r)});
% \draw [shift={(5,-3)},line width=0.5pt,dotted]  plot[domain=1.9463384900490188:2.3863098099000397,variable=\t]({1*5.948412922388758*cos(\t r)+0*5.948412922388758*sin(\t r)},{0*5.948412922388758*cos(\t r)+1*5.948412922388758*sin(\t r)});
% \draw [shift={(1.7277631446455752,-0.46446845372088835)},line width=0.5pt,dotted]  plot[domain=0.9694639025236594:1.2219681116338408,variable=\t]({1*3.169670363676161*cos(\t r)+0*3.169670363676161*sin(\t r)},{0*3.169670363676161*cos(\t r)+1*3.169670363676161*sin(\t r)});
% \draw [shift={(-1.6102083931661453,4.334703476144961)},line width=0.5pt,dotted]  plot[domain=5.3452676012394855:5.880528693002638,variable=\t]({1*5.552874772419304*cos(\t r)+0*5.552874772419304*sin(\t r)},{0*5.552874772419304*cos(\t r)+1*5.552874772419304*sin(\t r)});





\begin{scriptsize}
\draw [fill=black] (5,4) circle (1.5pt);
\draw[color=black] (5.3,4.0) node {$A_1$};
\draw [fill=black] (1,4) circle (1.5pt);
\draw[color=black] (0.75,4.3) node {$A_2$};
\draw [fill=black] (1,0) circle (1.5pt);
\draw[color=black] (0.8,-0.2) node {$A_3$};
\draw [fill=black] (5,0) circle (1.5pt);
\draw[color=black] (5.1,-0.2) node {$A_4$};

\draw [fill=black] (7,6) circle (1.5pt);
\draw[color=black] (7.197210483710562,6.2717994087304785) node {$A'_1$};
\draw [fill=black] (3,6) circle (1.5pt);
\draw[color=black] (2.974475405755977,6.432665506938273) node {$A'_2$};
\draw [fill=black] (3,2) circle (1.5pt);
\draw[color=black] (2.6,2.15) node {$A'_3$};
\draw [fill=black] (7,2) circle (1.5pt);
\draw[color=black] (7.35,2.0) node {$A'_4$};


\draw [fill=black] (3.9417892392320977,4.192254453376471) circle (1.5pt);
\draw[color=black] (3.65,4.55) node {$X_1$};
\draw [fill=black] (5.810578956206633,6.320453063508272) circle (1.5pt);
\draw[color=black] (5.8,6.7) node {$X_2$};
\draw [fill=black] (7.3190824712881515,5.1599683643149215) circle (1.5pt);
\draw[color=black] (7.65,5.3) node {$X_3$};
\draw [fill=black] (5.194378595072868,3.113964375892409) circle (1.5pt);
\draw[color=black] (5.55,2.9) node {$X_4$};


% \draw [fill=black] (0.6553224899269501,1.0905704956211189) circle (1.5pt);
% \draw [fill=black] (1.6741411119096439,-0.14273625730530068) circle (1.5pt);
% \draw [fill=black] (2.818259177996498,2.5338615162330402) circle (1.5pt);
% \draw [fill=black] (3.5209777465448777,2.1491863830741487) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}

==> cube_geod_1_edge.tex <==
\begin{tikzpicture}[line cap=round,line join=round,x=0.7cm,y=0.7cm]
\clip(-1,-0.7) rectangle (10,7);


%cube edges
\draw [shift={(5,2)},line width=0.5pt]  plot[domain=2.677945044588987:3.6052402625905993,variable=\t]({1*4.47213595499958*cos(\t r)+0*4.47213595499958*sin(\t r)},{0*4.47213595499958*cos(\t r)+1*4.47213595499958*sin(\t r)});
\draw [shift={(-2,2)},line width=0.5pt]  plot[domain=-0.27829965900511144:0.27829965900511133,variable=\t]({1*7.280109889280519*cos(\t r)+0*7.280109889280519*sin(\t r)},{0*7.280109889280519*cos(\t r)+1*7.280109889280519*sin(\t r)});
\draw [shift={(3,-4)},line width=0.5pt]  plot[domain=1.3258176636680326:1.8157749899217608,variable=\t]({1*8.246211251235321*cos(\t r)+0*8.246211251235321*sin(\t r)},{0*8.246211251235321*cos(\t r)+1*8.246211251235321*sin(\t r)});
\draw [shift={(3,8)},line width=0.5pt]  plot[domain=4.4674103172578254:4.957367643511554,variable=\t]({1*8.246211251235321*cos(\t r)+0*8.246211251235321*sin(\t r)},{0*8.246211251235321*cos(\t r)+1*8.246211251235321*sin(\t r)});
\draw [shift={(4,3)},line width=0.5pt]  plot[domain=1.892546881191539:2.819842099193151,variable=\t]({1*3.1622776601683795*cos(\t r)+0*3.1622776601683795*sin(\t r)},{0*3.1622776601683795*cos(\t r)+1*3.1622776601683795*sin(\t r)});
\draw [shift={(9.130809898184463,1.8950343697549739)},line width=0.5pt]  plot[domain=2.049591997369353:2.6703128472203277,variable=\t]({1*4.6250506643380485*cos(\t r)+0*4.6250506643380485*sin(\t r)},{0*4.6250506643380485*cos(\t r)+1*4.6250506643380485*sin(\t r)});
\draw [shift={(3,4)},line width=0.5pt]  plot[domain=5.176036589385496:5.81953769817878,variable=\t]({1*4.47213595499958*cos(\t r)+0*4.47213595499958*sin(\t r)},{0*4.47213595499958*cos(\t r)+1*4.47213595499958*sin(\t r)});
\draw [shift={(3,4)},line width=0.5pt]  plot[domain=-0.46364760900080615:0.4636476090008061,variable=\t]({1*4.47213595499958*cos(\t r)+0*4.47213595499958*sin(\t r)},{0*4.47213595499958*cos(\t r)+1*4.47213595499958*sin(\t r)});
\draw [shift={(4.289620338326439,-1.2517388441527422)},line width=0.5pt,dotted]  plot[domain=1.9483631122020275:2.7779986343945624,variable=\t]({1*3.498131805349394*cos(\t r)+0*3.498131805349394*sin(\t r)},{0*3.498131805349394*cos(\t r)+1*3.498131805349394*sin(\t r)});
\draw [shift={(5,-4)},line width=0.5pt,dotted]  plot[domain=1.2490457723982544:1.892546881191539,variable=\t]({1*6.324555320336759*cos(\t r)+0*6.324555320336759*sin(\t r)},{0*6.324555320336759*cos(\t r)+1*6.324555320336759*sin(\t r)});
\draw [shift={(8,4)},line width=0.5pt,dotted]  plot[domain=2.761086276477428:3.522099030702158,variable=\t]({1*5.385164807134505*cos(\t r)+0*5.385164807134505*sin(\t r)},{0*5.385164807134505*cos(\t r)+1*5.385164807134505*sin(\t r)});
\draw [shift={(4.98,0.87)},line width=0.5pt]  plot[domain=1.1956789173869815:1.9391452482038598,variable=\t]({1*5.513374647164838*cos(\t r)+0*5.513374647164838*sin(\t r)},{0*5.513374647164838*cos(\t r)+1*5.513374647164838*sin(\t r)});




\draw [shift={(6.0960685469709635,1.723202058592476)},line width=0.5pt]  plot[domain=1.820543495446873:2.183527339436593,variable=\t]({1*2.9509046702148245*cos(\t r)+0*2.9509046702148245*sin(\t r)},{0*2.9509046702148245*cos(\t r)+1*2.9509046702148245*sin(\t r)});
\draw [shift={(0.258266793241362,2.187572652639149)},line width=0.5pt]  plot[domain=-0.3277963434058764:0.4383994466587939,variable=\t]({1*5.651871847040474*cos(\t r)+0*5.651871847040474*sin(\t r)},{0*5.651871847040474*cos(\t r)+1*5.651871847040474*sin(\t r)});
\draw [shift={(13.426490067279156,1.9056333633965261)},line width=0.5pt]  plot[domain=2.9002883701243602:3.3626821339243267,variable=\t]({1*9.288115293779883*cos(\t r)+0*9.288115293779883*sin(\t r)},{0*9.288115293779883*cos(\t r)+1*9.288115293779883*sin(\t r)});
\draw [shift={(-0.28902712117078816,13.050527620516677)},line width=0.5pt,dotted]  plot[domain=5.050061747528929:5.147699150766648,variable=\t]({1*13.976203033001996*cos(\t r)+0*13.976203033001996*sin(\t r)},{0*13.976203033001996*cos(\t r)+1*13.976203033001996*sin(\t r)});


\draw [shift={(8.600352822008377,3.7465310755101253)},line width=0.5pt,dotted]  plot[domain=2.8591918555817566:3.467234994493685,variable=\t]({1*6.665714654387071*cos(\t r)+0*6.665714654387071*sin(\t r)},{0*6.665714654387071*cos(\t r)+1*6.665714654387071*sin(\t r)});
\draw [shift={(12.116301605504615,4.3269943180684685)},line width=0.5pt,dotted]  plot[domain=2.916794720284866:3.3907839243522626,variable=\t]({1*8.592005155909213*cos(\t r)+0*8.592005155909213*sin(\t r)},{0*8.592005155909213*cos(\t r)+1*8.592005155909213*sin(\t r)});
\draw [shift={(0.39094410582612565,9.302393539997103)},line width=0.5pt,dotted]  plot[domain=4.95357780822651:5.15836436709901,variable=\t]({1*7.9184313694159085*cos(\t r)+0*7.9184313694159085*sin(\t r)},{0*7.9184313694159085*cos(\t r)+1*7.9184313694159085*sin(\t r)});
\draw [shift={(-0.8694903637291297,15.438719247042423)},line width=0.5pt]  plot[domain=5.014793679777069:5.177056078032471,variable=\t]({1*10.302187213244611*cos(\t r)+0*10.302187213244611*sin(\t r)},{0*10.302187213244611*cos(\t r)+1*10.302187213244611*sin(\t r)});



\begin{scriptsize}
\draw [fill=black] (5,4) circle (1.5pt);
\draw[color=black] (5.3,4.0) node {$A_1$};
\draw [fill=black] (1,4) circle (1.5pt);
\draw[color=black] (0.65,4.1) node {$A_2$};
\draw [fill=black] (1,0) circle (1.5pt);
\draw[color=black] (0.8,-0.2) node {$A_3$};
\draw [fill=black] (5,0) circle (1.5pt);
\draw[color=black] (5.1,-0.3) node {$A_4$};

\draw [fill=black] (7,6) circle (1.5pt);
\draw[color=black] (7.35,6.1) node {$A'_1$};
\draw [fill=black] (3,6) circle (1.5pt);
\draw[color=black] (2.9,6.35) node {$A'_2$};
\draw [fill=black] (3,2) circle (1.5pt);
\draw[color=black] (2.6,2.25) node {$A'_3$};
\draw [fill=black] (7,2) circle (1.5pt);
\draw[color=black] (7.35,2.0) node {$A'_4$};




\draw [fill=black] (5.366725958851461,4.582554740905522) circle (1.5pt);
\draw[color=black] (5.2,4.9) node {$X_1$};
\draw [fill=black] (5.609199781045852,0.36791017421233363) circle (1.5pt);
\draw[color=black] (5.9,0.2) node {$X_2$};
\draw [fill=black] (4.34117966937726,-0.13641426516921484) circle (1.5pt);
\draw[color=black] (4.3,-0.4) node {$X_3$};
\draw [fill=black] (4.407478249930408,4.125207995859112) circle (1.5pt);
\draw[color=black] (4.3,4.5) node {$X_4$};


\draw [fill=black] (2.198672489793531,5.604013451696816) circle (1.5pt);
\draw [fill=black] (3.7404784346948423,6.242232896025958) circle (1.5pt);
\draw [fill=black] (2.282318544629908,1.613163534047901) circle (1.5pt);
\draw [fill=black] (3.7835158436577667,2.2064616568032003) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}

==> cube_geod_2_edge.tex <==
\begin{tikzpicture}[line cap=round,line join=round,x=0.7cm,y=0.7cm]
\clip(0,-1.5) rectangle (10,7.5);


%cube edges
\draw [shift={(5,2)},line width=0.5pt]  plot[domain=2.677945044588987:3.6052402625905993,variable=\t]({1*4.47213595499958*cos(\t r)+0*4.47213595499958*sin(\t r)},{0*4.47213595499958*cos(\t r)+1*4.47213595499958*sin(\t r)});
\draw [shift={(-2,2)},line width=0.5pt]  plot[domain=-0.27829965900511144:0.27829965900511133,variable=\t]({1*7.280109889280519*cos(\t r)+0*7.280109889280519*sin(\t r)},{0*7.280109889280519*cos(\t r)+1*7.280109889280519*sin(\t r)});
\draw [shift={(3,-4)},line width=0.5pt]  plot[domain=1.3258176636680326:1.8157749899217608,variable=\t]({1*8.246211251235321*cos(\t r)+0*8.246211251235321*sin(\t r)},{0*8.246211251235321*cos(\t r)+1*8.246211251235321*sin(\t r)});
\draw [shift={(3,8)},line width=0.5pt]  plot[domain=4.4674103172578254:4.957367643511554,variable=\t]({1*8.246211251235321*cos(\t r)+0*8.246211251235321*sin(\t r)},{0*8.246211251235321*cos(\t r)+1*8.246211251235321*sin(\t r)});
\draw [shift={(4,3)},line width=0.5pt]  plot[domain=1.892546881191539:2.819842099193151,variable=\t]({1*3.1622776601683795*cos(\t r)+0*3.1622776601683795*sin(\t r)},{0*3.1622776601683795*cos(\t r)+1*3.1622776601683795*sin(\t r)});
\draw [shift={(9.130809898184463,1.8950343697549739)},line width=0.5pt]  plot[domain=2.049591997369353:2.6703128472203277,variable=\t]({1*4.6250506643380485*cos(\t r)+0*4.6250506643380485*sin(\t r)},{0*4.6250506643380485*cos(\t r)+1*4.6250506643380485*sin(\t r)});
\draw [shift={(3,4)},line width=0.5pt]  plot[domain=5.176036589385496:5.81953769817878,variable=\t]({1*4.47213595499958*cos(\t r)+0*4.47213595499958*sin(\t r)},{0*4.47213595499958*cos(\t r)+1*4.47213595499958*sin(\t r)});
\draw [shift={(3,4)},line width=0.5pt]  plot[domain=-0.46364760900080615:0.4636476090008061,variable=\t]({1*4.47213595499958*cos(\t r)+0*4.47213595499958*sin(\t r)},{0*4.47213595499958*cos(\t r)+1*4.47213595499958*sin(\t r)});
\draw [shift={(4.289620338326439,-1.2517388441527422)},line width=0.5pt,dash pattern=on 1pt off 1pt]  plot[domain=1.9483631122020275:2.7779986343945624,variable=\t]({1*3.498131805349394*cos(\t r)+0*3.498131805349394*sin(\t r)},{0*3.498131805349394*cos(\t r)+1*3.498131805349394*sin(\t r)});
\draw [shift={(5,-4)},line width=0.5pt,dash pattern=on 1pt off 1pt]  plot[domain=1.2490457723982544:1.892546881191539,variable=\t]({1*6.324555320336759*cos(\t r)+0*6.324555320336759*sin(\t r)},{0*6.324555320336759*cos(\t r)+1*6.324555320336759*sin(\t r)});
\draw [shift={(8,4)},line width=0.5pt,dash pattern=on 1pt off 1pt]  plot[domain=2.761086276477428:3.522099030702158,variable=\t]({1*5.385164807134505*cos(\t r)+0*5.385164807134505*sin(\t r)},{0*5.385164807134505*cos(\t r)+1*5.385164807134505*sin(\t r)});
\draw [shift={(4.98,0.87)},line width=0.5pt]  plot[domain=1.1956789173869815:1.9391452482038598,variable=\t]({1*5.513374647164838*cos(\t r)+0*5.513374647164838*sin(\t r)},{0*5.513374647164838*cos(\t r)+1*5.513374647164838*sin(\t r)});

%geodesic X_1...X_5
\draw [shift={(3.2626301530298987,-3.7699363622007547)},line width=0.5pt]  plot[domain=1.3243310373201933:1.8031497755867771,variable=\t]({1*8.6065568953819*cos(\t r)+0*8.6065568953819*sin(\t r)},{0*8.6065568953819*cos(\t r)+1*8.6065568953819*sin(\t r)});
\draw [shift={(-0.9940692726172548,2.2031741221750742)},line width=0.5pt]  plot[domain=-0.27968857107729495:0.3573456838281194,variable=\t]({1*6.805990593324959*cos(\t r)+0*6.805990593324959*sin(\t r)},{0*6.805990593324959*cos(\t r)+1*6.805990593324959*sin(\t r)});
\draw [shift={(14.470794366528253,0.4695989528591009)},line width=0.5pt,dash pattern=on 1pt off 1pt]  plot[domain=2.8373400416768675:3.100582711379334,variable=\t]({1*13.826538046209452*cos(\t r)+0*13.826538046209452*sin(\t r)},{0*13.826538046209452*cos(\t r)+1*13.826538046209452*sin(\t r)});
\draw [shift={(2.0954706330943873,10.338962540549048)},line width=0.5pt,dash pattern=on 1pt off 1pt]  plot[domain=4.7397674520491515:5.044328926041472,variable=\t]({1*10.566147411201364*cos(\t r)+0*10.566147411201364*sin(\t r)},{0*10.566147411201364*cos(\t r)+1*10.566147411201364*sin(\t r)});
\draw [shift={(3.4857635906646283,3.078543762126704)},line width=0.5pt]  plot[domain=3.762587576332066:4.390514534116842,variable=\t]({1*3.5080266211266506*cos(\t r)+0*3.5080266211266506*sin(\t r)},{0*3.5080266211266506*cos(\t r)+1*3.5080266211266506*sin(\t r)});

%geodesic Y_1...Y_5
\draw [shift={(8.068581117470234,3.8337646279673265)},line width=0.5pt,dotted]  plot[domain=2.848607700610918:3.5039261709082856,variable=\t]({1*6.125462656024561*cos(\t r)+0*6.125462656024561*sin(\t r)},{0*6.125462656024561*cos(\t r)+1*6.125462656024561*sin(\t r)});
\draw [shift={(4.97904121175859,10.201649655850753)},line width=0.5pt,dotted]  plot[domain=4.41582676347546:4.902618646642531,variable=\t]({1*8.915923125029972*cos(\t r)+0*8.915923125029972*sin(\t r)},{0*8.915923125029972*cos(\t r)+1*8.915923125029972*sin(\t r)});
\draw [shift={(-2.229885234901915,5.3956986914104315)},line width=0.5pt]  plot[domain=5.864709046513695:6.172136634165562,variable=\t]({1*9.73637770798381*cos(\t r)+0*9.73637770798381*sin(\t r)},{0*9.73637770798381*cos(\t r)+1*9.73637770798381*sin(\t r)});
\draw [shift={(5.888739072884796,-2.8087461693126903)},line width=0.5pt]  plot[domain=1.5967833403254617:1.983656667654308,variable=\t]({1*9.15424304828646*cos(\t r)+0*9.15424304828646*sin(\t r)},{0*9.15424304828646*cos(\t r)+1*9.15424304828646*sin(\t r)});
\draw [shift={(3.5715841436010627,2.5979486656826722)},line width=0.5pt,dotted]  plot[domain=0.41575323842441336:1.0638945343409396,variable=\t]({1*4.25162369782233*cos(\t r)+0*4.25162369782233*sin(\t r)},{0*4.25162369782233*cos(\t r)+1*4.25162369782233*sin(\t r)});


\begin{scriptsize}
\draw [fill=black] (1,0) circle (1.5pt);
\draw[color=black] (0.7,-0.14) node {$A_3$};
\draw [fill=black] (5,0) circle (1.5pt);
\draw[color=black] (5.2,-0.3) node {$A_4$};
\draw [fill=black] (1,4) circle (1.5pt);
\draw[color=black] (0.5,4.1) node {$A_2$};
\draw [fill=black] (5,4) circle (1.5pt);
\draw[color=black] (5.3,4.07) node {$A_1$};

\draw [fill=black] (3,6) circle (1.5pt);
\draw[color=black] (3.1,6.3) node {$A'_2$};
\draw [fill=black] (7,6) circle (1.5pt);
\draw[color=black] (7.3,6.2) node {$A'_1$};
\draw [fill=black] (7,2) circle (1.5pt);
\draw[color=black] (7.4,2) node {$A'_4$};
\draw [fill=black] (3,2) circle (1.5pt);
\draw[color=black] (3.2,1.8) node {$A'_3$};


\draw [fill=black] (5.547450441530492,0.32433730492770785) circle (1.5pt);
\draw[color=black] (6.1,0.3) node {$X_5$};
\draw [fill=black] (5.362437213325659,4.576537857670639) circle (1.5pt);
\draw[color=black] (5.7,4.6) node {$X_1$};
\draw [fill=black] (1.2792937037686034,4.611755952260403) circle (1.5pt);
\draw[color=black] (0.8,4.8) node {$X_2$};
\draw [fill=black] (0.6326856489941486,1.0374173492637961) circle (1.5pt);
\draw[color=black] (0.2,1) node {$X_3$};
\draw [fill=black] (2.3847194615437193,-0.22322502787057097) circle (1.5pt);
\draw[color=black] (2.3,-0.6) node {$X_4$};


\draw [fill=black] (2.2041485969838095,5.60286721487762) circle (1.5pt);
\draw[color=black] (2,6) node {$Y_2$};
\draw [fill=black] (2.3735033073376064,1.6749353179554267) circle (1.5pt);
\draw[color=black] (2.45,1.3) node {$Y_1$};
\draw [fill=black] (6.666332658536589,1.4391398247955767) circle (1.5pt);
\draw[color=black] (7.1,1.35) node {$Y_5$};
\draw [fill=black] (7.461022064221398,4.315090689373487) circle (1.5pt);
\draw[color=black] (7.9,4.4) node {$Y_4$};
\draw [fill=black] (5.650874409690287,6.342406008916253) circle (1.5pt);
\draw[color=black] (5.837246741122936,6.65) node {$Y_3$};
\end{scriptsize}
\end{tikzpicture}
 

==> geod_oct_type_1.tex <==
\begin{tikzpicture}[line cap=round,line join=round,x=0.7cm,y=0.7cm]
 
\clip(5,2) rectangle (15,11);

\draw [shift={(19.52727272727274,4.404545454545459)},line width=0.8pt,dotted]  plot[domain=2.5608828750136485:2.7807322313850245,variable=\t]({1*10.199190739246786*cos(\t r)+0*10.199190739246786*sin(\t r)},{0*10.199190739246786*cos(\t r)+1*10.199190739246786*sin(\t r)});
\draw [shift={(18.272727272727284,1.3681818181818222)},line width=0.8pt]  plot[domain=2.2709485956750033:2.7180030412862193,variable=\t]({1*11.287198372822111*cos(\t r)+0*11.287198372822111*sin(\t r)},{0*11.287198372822111*cos(\t r)+1*11.287198372822111*sin(\t r)});
\draw [shift={(12,-2)},line width=0.8pt,dotted]  plot[domain=1.373400766945016:1.7681918866447774,variable=\t]({1*10.19803902718557*cos(\t r)+0*10.19803902718557*sin(\t r)},{0*10.19803902718557*cos(\t r)+1*10.19803902718557*sin(\t r)});
\draw [shift={(5.490909090909096,-1.268181818181814)},line width=0.8pt]  plot[domain=0.8280723168235737:1.116062582183234,variable=\t]({1*12.58188468847372*cos(\t r)+0*12.58188468847372*sin(\t r)},{0*12.58188468847372*cos(\t r)+1*12.58188468847372*sin(\t r)});
\draw [shift={(7,13)},line width=0.8pt]  plot[domain=5.332638466367511:5.662935821196765,variable=\t]({1*8.602325267042627*cos(\t r)+0*8.602325267042627*sin(\t r)},{0*8.602325267042627*cos(\t r)+1*8.602325267042627*sin(\t r)});
\draw [shift={(13.6909090909091,2.331818181818186)},line width=0.8pt,dotted]  plot[domain=2.1479885406683588:2.569045057772295,variable=\t]({1*6.763955576533774*cos(\t r)+0*6.763955576533774*sin(\t r)},{0*6.763955576533774*cos(\t r)+1*6.763955576533774*sin(\t r)});
\draw [shift={(10,15)},line width=0.8pt]  plot[domain=4.493720034510748:4.931057926258632,variable=\t]({1*9.219544457292889*cos(\t r)+0*9.219544457292889*sin(\t r)},{0*9.219544457292889*cos(\t r)+1*9.219544457292889*sin(\t r)});
\draw [shift={(3.3818181818181863,11.004545454545458)},line width=0.8pt]  plot[domain=5.473061313919317:6.007431755606862,variable=\t]({1*11.050314119913528*cos(\t r)+0*11.050314119913528*sin(\t r)},{0*11.050314119913528*cos(\t r)+1*11.050314119913528*sin(\t r)});
\draw [shift={(2.236363636363641,7.622727272727277)},line width=0.8pt]  plot[domain=5.797788614245702:6.118489630866475,variable=\t]({1*9.90812443159986*cos(\t r)+0*9.90812443159986*sin(\t r)},{0*9.90812443159986*cos(\t r)+1*9.90812443159986*sin(\t r)});
\draw [shift={(16,11)},line width=0.8pt]  plot[domain=3.7001919689333556:4.153789665041127,variable=\t]({1*9.433981132056603*cos(\t r)+0*9.433981132056603*sin(\t r)},{0*9.433981132056603*cos(\t r)+1*9.433981132056603*sin(\t r)});
\draw [shift={(21.490909090909117,7.6954545454545515)},line width=0.8pt,dotted]  plot[domain=3.115095691849769:3.5624269997287135,variable=\t]({1*11.494944091617933*cos(\t r)+0*11.494944091617933*sin(\t r)},{0*11.494944091617933*cos(\t r)+1*11.494944091617933*sin(\t r)});
\draw [shift={(1.1834710743801737,5.379752066115707)},line width=0.8pt]  plot[domain=0.05727987679613458:0.4399013705715978,variable=\t]({1*10.83429764674472*cos(\t r)+0*10.83429764674472*sin(\t r)},{0*10.83429764674472*cos(\t r)+1*10.83429764674472*sin(\t r)});

\draw [shift={(16.571900826446296,8.900413223140495)},line width=0.8pt]  plot[domain=3.262195808322075:3.5717393210745323,variable=\t]({1*7.487288414843506*cos(\t r)+0*7.487288414843506*sin(\t r)},{0*7.487288414843506*cos(\t r)+1*7.487288414843506*sin(\t r)});
\draw [shift={(13.266115702479352,4.123553719008269)},line width=0.8pt,dotted]  plot[domain=2.0987727766296196:2.38755440724099,variable=\t]({1*5.64528893694586*cos(\t r)+0*5.64528893694586*sin(\t r)},{0*5.64528893694586*cos(\t r)+1*5.64528893694586*sin(\t r)});
\draw [shift={(7.894214876033069,1.4789256198347187)},line width=0.8pt,dotted]  plot[domain=1.005256267662155:1.2465566725912016,variable=\t]({1*7.956762366144609*cos(\t r)+0*7.956762366144609*sin(\t r)},{0*7.956762366144609*cos(\t r)+1*7.956762366144609*sin(\t r)});
\draw [shift={(6.257851239669432,5.280578512396698)},line width=0.8pt,dotted]  plot[domain=0.0019911326581333448:0.45904763128406056,variable=\t]({1*6.584189027925571*cos(\t r)+0*6.584189027925571*sin(\t r)},{0*6.584189027925571*cos(\t r)+1*6.584189027925571*sin(\t r)});
\draw [shift={(9.695867768595054,9.016115702479338)},line width=0.8pt]  plot[domain=5.123134542806779:5.414084142909398,variable=\t]({1*4.892803101701065*cos(\t r)+0*4.892803101701065*sin(\t r)},{0*4.892803101701065*cos(\t r)+1*4.892803101701065*sin(\t r)});
\draw [shift={(13.596694214876047,9.511983471074378)},line width=0.8pt]  plot[domain=3.9150180825666276:4.33978393869016,variable=\t]({1*5.337666606468009*cos(\t r)+0*5.337666606468009*sin(\t r)},{0*5.337666606468009*cos(\t r)+1*5.337666606468009*sin(\t r)});


\begin{scriptsize}
\draw [fill=black] (12,6) circle (1.5pt);
\draw[color=black] (12.2,5.7) node {$A_1$};
\draw [fill=black] (8,6) circle (1.5pt);
\draw[color=black] (7.7,5.8) node {$A_2$};
\draw [fill=black] (10,8) circle (1.5pt);
\draw[color=black] (10.4,7.8) node {$A_3$};
\draw [fill=black] (14,8) circle (1.5pt);
\draw[color=black] (14.5,8) node {$A_4$};
\draw [fill=black] (11,10) circle (1.5pt);
\draw[color=black] (11.1,10.4) node {$A_5$};
\draw [fill=black] (11,3) circle (1.5pt);
\draw[color=black] (11.1,2.7) node {$A_6$};

\draw [fill=black] (9.777476859661014,5.78314134577221) circle (1.5pt);
\draw[color=black] (9.5,5.2) node {$X_1$};
\draw [fill=black] (9.138998200698301,7.999610046415217) circle (1.5pt);
\draw[color=black] (8.9,8.3) node {$X_2$};
\draw [fill=black] (10.422096058815583,9.00011392555324) circle (1.5pt);
\draw[color=black] (10.6,8.7) node {$X_3$};
\draw [fill=black] (12.158019970073584,8.1968146834714) circle (1.5pt);
\draw[color=black] (12.3,8.5) node {$X_4$};
\draw [fill=black] (12.842027215730912,5.293688497534858) circle (1.5pt);
\draw[color=black] (13.3,5.3) node {$X_5$};
\draw [fill=black] (11.649529738558233,4.530279426027069) circle (1.5pt);
\draw[color=black] (11.2,4.5) node {$X_6$};
\end{scriptsize} 
\end{tikzpicture}

==> geod_oct_type_2.tex <==
\begin{tikzpicture}[line cap=round,line join=round,x=0.7cm,y=0.7cm]

\clip(5,2) rectangle (15,11);


\draw [shift={(19.52727272727274,4.404545454545459)},line width=0.8pt,dotted]  plot[domain=2.5608828750136485:2.7807322313850245,variable=\t]({1*10.199190739246786*cos(\t r)+0*10.199190739246786*sin(\t r)},{0*10.199190739246786*cos(\t r)+1*10.199190739246786*sin(\t r)});
\draw [shift={(18.272727272727284,1.3681818181818222)},line width=0.8pt]  plot[domain=2.2709485956750033:2.7180030412862193,variable=\t]({1*11.287198372822111*cos(\t r)+0*11.287198372822111*sin(\t r)},{0*11.287198372822111*cos(\t r)+1*11.287198372822111*sin(\t r)});
\draw [shift={(12,-2)},line width=0.8pt,dotted]  plot[domain=1.373400766945016:1.7681918866447774,variable=\t]({1*10.19803902718557*cos(\t r)+0*10.19803902718557*sin(\t r)},{0*10.19803902718557*cos(\t r)+1*10.19803902718557*sin(\t r)});
\draw [shift={(5.490909090909096,-1.268181818181814)},line width=0.8pt]  plot[domain=0.8280723168235737:1.116062582183234,variable=\t]({1*12.58188468847372*cos(\t r)+0*12.58188468847372*sin(\t r)},{0*12.58188468847372*cos(\t r)+1*12.58188468847372*sin(\t r)});
\draw [shift={(7,13)},line width=0.8pt]  plot[domain=5.332638466367511:5.662935821196765,variable=\t]({1*8.602325267042627*cos(\t r)+0*8.602325267042627*sin(\t r)},{0*8.602325267042627*cos(\t r)+1*8.602325267042627*sin(\t r)});
\draw [shift={(13.6909090909091,2.331818181818186)},line width=0.8pt,dotted]  plot[domain=2.1479885406683588:2.569045057772295,variable=\t]({1*6.763955576533774*cos(\t r)+0*6.763955576533774*sin(\t r)},{0*6.763955576533774*cos(\t r)+1*6.763955576533774*sin(\t r)});
\draw [shift={(10,15)},line width=0.8pt]  plot[domain=4.493720034510748:4.931057926258632,variable=\t]({1*9.219544457292889*cos(\t r)+0*9.219544457292889*sin(\t r)},{0*9.219544457292889*cos(\t r)+1*9.219544457292889*sin(\t r)});
\draw [shift={(3.3818181818181863,11.004545454545458)},line width=0.8pt]  plot[domain=5.473061313919317:6.007431755606862,variable=\t]({1*11.050314119913528*cos(\t r)+0*11.050314119913528*sin(\t r)},{0*11.050314119913528*cos(\t r)+1*11.050314119913528*sin(\t r)});
\draw [shift={(2.236363636363641,7.622727272727277)},line width=0.8pt]  plot[domain=5.797788614245702:6.118489630866475,variable=\t]({1*9.90812443159986*cos(\t r)+0*9.90812443159986*sin(\t r)},{0*9.90812443159986*cos(\t r)+1*9.90812443159986*sin(\t r)});
\draw [shift={(16,11)},line width=0.8pt]  plot[domain=3.7001919689333556:4.153789665041127,variable=\t]({1*9.433981132056603*cos(\t r)+0*9.433981132056603*sin(\t r)},{0*9.433981132056603*cos(\t r)+1*9.433981132056603*sin(\t r)});
\draw [shift={(21.490909090909117,7.6954545454545515)},line width=0.8pt,dotted]  plot[domain=3.115095691849769:3.5624269997287135,variable=\t]({1*11.494944091617933*cos(\t r)+0*11.494944091617933*sin(\t r)},{0*11.494944091617933*cos(\t r)+1*11.494944091617933*sin(\t r)});
\draw [shift={(1.1834710743801737,5.379752066115707)},line width=0.8pt]  plot[domain=0.05727987679613458:0.4399013705715978,variable=\t]({1*10.83429764674472*cos(\t r)+0*10.83429764674472*sin(\t r)},{0*10.83429764674472*cos(\t r)+1*10.83429764674472*sin(\t r)});
%--------------------------------

\draw [shift={(15.067768595041336,3.6938016528925672)},line width=0.8pt,dotted]  plot[domain=2.291862570920127:2.6303444967581973,variable=\t]({1*7.047038974897471*cos(\t r)+0*7.047038974897471*sin(\t r)},{0*7.047038974897471*cos(\t r)+1*7.047038974897471*sin(\t r)});
\draw [shift={(7.183471074380177,3.925206611570253)},line width=0.8pt,dotted]  plot[domain=0.7843889226740518:1.002536281886817,variable=\t]({1*6.02779947585806*cos(\t r)+0*6.02779947585806*sin(\t r)},{0*6.02779947585806*cos(\t r)+1*6.02779947585806*sin(\t r)});

\draw [shift={(6.42314049586778,4.024380165289261)},line width=0.8pt,dotted]  plot[domain=0.19105187646110797:0.6911721126675402,variable=\t]({1*6.518388990675975*cos(\t r)+0*6.518388990675975*sin(\t r)},{0*6.518388990675975*cos(\t r)+1*6.518388990675975*sin(\t r)});
\draw [shift={(6.571900826446292,7.065702479338844)},line width=0.8pt]  plot[domain=6.002295407145787:6.26308273361386,variable=\t]({1*6.506002718784147*cos(\t r)+0*6.506002718784147*sin(\t r)},{0*6.506002718784147*cos(\t r)+1*6.506002718784147*sin(\t r)});

\draw [shift={(8.059504132231416,3.660743801652898)},line width=0.8pt]  plot[domain=0.5760171584082338:0.954672474053413,variable=\t]({1*6.010248406928756*cos(\t r)+0*6.010248406928756*sin(\t r)},{0*6.010248406928756*cos(\t r)+1*6.010248406928756*sin(\t r)});
\draw [shift={(15.613223140495883,4.0574380165289305)},line width=0.8pt]  plot[domain=2.305254223149517:2.853264035990184,variable=\t]({1*6.0824220025026845*cos(\t r)+0*6.0824220025026845*sin(\t r)},{0*6.0824220025026845*cos(\t r)+1*6.0824220025026845*sin(\t r)});

\draw [shift={(17.18347107438018,6.73512396694215)},line width=0.8pt,dotted]  plot[domain=3.0929532528026713:3.422115278362287,variable=\t]({1*8.262860348957709*cos(\t r)+0*8.262860348957709*sin(\t r)},{0*8.262860348957709*cos(\t r)+1*8.262860348957709*sin(\t r)});
\draw [shift={(13.728925619834724,3.3136363636363693)},line width=0.8pt]  plot[domain=2.580954542922314:2.896697184403031,variable=\t]({1*4.643494774235665*cos(\t r)+0*4.643494774235665*sin(\t r)},{0*4.643494774235665*cos(\t r)+1*4.643494774235665*sin(\t r)});


\begin{scriptsize}
\draw [fill=black] (12,6) circle (1.5pt);
\draw[color=black] (12.2,5.7) node {$A_1$};
\draw [fill=black] (8,6) circle (1.5pt);
\draw[color=black] (7.7,5.8) node {$A_2$};
\draw [fill=black] (10,8) circle (1.5pt);
\draw[color=black] (10.4,7.8) node {$A_3$};
\draw [fill=black] (14,8) circle (1.5pt);
\draw[color=black] (14.5,8) node {$A_4$};
\draw [fill=black] (11,10) circle (1.5pt);
\draw[color=black] (11.1,10.4) node {$A_5$};
\draw [fill=black] (11,3) circle (1.5pt);
\draw[color=black] (11.1,2.7) node {$A_6$};


\draw [fill=black] (9.796275678732934,5.782706666221134) circle (1.5pt);
\draw[color=black] (9.9,5.3) node {$X_1$};
\draw [fill=black] (8.930382900217605,7.136866093032252) circle (1.5pt);
\draw[color=black] (9.3,6.8) node {$X_2$};
\draw [fill=black] (11.450068472545215,8.183200641994208) circle (1.5pt);
\draw[color=black] (11.4,7.7) node {$X_3$};
\draw [fill=black] (13.099931056521378,6.934454591243587) circle (1.5pt);
\draw[color=black] (13.1,7.4) node {$X_4$};


\draw [fill=black] (10.415412788712523,8.98684839036264) circle (1pt);
\draw [fill=black] (11.536875710531728,8.5717761791784) circle (1pt);
\draw [fill=black] (9.219595800748415,4.440570230974992) circle (1pt);
\draw [fill=black] (12.822927631313716,5.262168376069461) circle (1pt);
\end{scriptsize}
\end{tikzpicture}

==> geod_type_1.tex <==
\begin{tikzpicture}[line cap=round,line join=round,x=0.7cm,y=0.7cm]


\clip(-2,-2) rectangle (8,7);

\draw [shift={(5,2)},line width=0.3pt]  plot[domain=2.677945044588987:3.6052402625905993,variable=\t]({1*4.47213595499958*cos(\t r)+0*4.47213595499958*sin(\t r)},{0*4.47213595499958*cos(\t r)+1*4.47213595499958*sin(\t r)});
\draw [shift={(-2,2)},line width=0.3pt]  plot[domain=-0.27829965900511144:0.27829965900511133,variable=\t]({1*7.280109889280519*cos(\t r)+0*7.280109889280519*sin(\t r)},{0*7.280109889280519*cos(\t r)+1*7.280109889280519*sin(\t r)});
\draw [shift={(3,-4)},line width=0.3pt]  plot[domain=1.3258176636680326:1.8157749899217608,variable=\t]({1*8.246211251235321*cos(\t r)+0*8.246211251235321*sin(\t r)},{0*8.246211251235321*cos(\t r)+1*8.246211251235321*sin(\t r)});
\draw [shift={(3,8)},line width=0.3pt]  plot[domain=4.4674103172578254:4.957367643511554,variable=\t]({1*8.246211251235321*cos(\t r)+0*8.246211251235321*sin(\t r)},{0*8.246211251235321*cos(\t r)+1*8.246211251235321*sin(\t r)});
\draw [shift={(4,3)},line width=0.3pt]  plot[domain=1.892546881191539:2.819842099193151,variable=\t]({1*3.1622776601683795*cos(\t r)+0*3.1622776601683795*sin(\t r)},{0*3.1622776601683795*cos(\t r)+1*3.1622776601683795*sin(\t r)});
\draw [shift={(9.130809898184463,1.8950343697549739)},line width=0.3pt]  plot[domain=2.049591997369353:2.6703128472203277,variable=\t]({1*4.6250506643380485*cos(\t r)+0*4.6250506643380485*sin(\t r)},{0*4.6250506643380485*cos(\t r)+1*4.6250506643380485*sin(\t r)});
\draw [shift={(3,4)},line width=0.3pt]  plot[domain=5.176036589385496:5.81953769817878,variable=\t]({1*4.47213595499958*cos(\t r)+0*4.47213595499958*sin(\t r)},{0*4.47213595499958*cos(\t r)+1*4.47213595499958*sin(\t r)});
\draw [shift={(3,4)},line width=0.3pt]  plot[domain=-0.46364760900080615:0.4636476090008061,variable=\t]({1*4.47213595499958*cos(\t r)+0*4.47213595499958*sin(\t r)},{0*4.47213595499958*cos(\t r)+1*4.47213595499958*sin(\t r)});
\draw [shift={(4.289620338326439,-1.2517388441527422)},line width=0.3pt,dotted]  plot[domain=1.9483631122020275:2.7779986343945624,variable=\t]({1*3.498131805349394*cos(\t r)+0*3.498131805349394*sin(\t r)},{0*3.498131805349394*cos(\t r)+1*3.498131805349394*sin(\t r)});
\draw [shift={(5,-4)},line width=0.3pt,dotted]  plot[domain=1.2490457723982544:1.892546881191539,variable=\t]({1*6.324555320336759*cos(\t r)+0*6.324555320336759*sin(\t r)},{0*6.324555320336759*cos(\t r)+1*6.324555320336759*sin(\t r)});
\draw [shift={(8,4)},line width=0.3pt,dotted]  plot[domain=2.761086276477428:3.522099030702158,variable=\t]({1*5.385164807134505*cos(\t r)+0*5.385164807134505*sin(\t r)},{0*5.385164807134505*cos(\t r)+1*5.385164807134505*sin(\t r)});
\draw [shift={(4.98,0.87)},line width=0.3pt]  plot[domain=1.1956789173869815:1.9391452482038598,variable=\t]({1*5.513374647164838*cos(\t r)+0*5.513374647164838*sin(\t r)},{0*5.513374647164838*cos(\t r)+1*5.513374647164838*sin(\t r)});


\draw [shift={(4.178138750361743,-2.8803681915244637)},line width=0.3pt]  plot[domain=1.3485794790452956:1.8736638900838034,variable=\t]({1*8.416828737402566*cos(\t r)+0*8.416828737402566*sin(\t r)},{0*8.416828737402566*cos(\t r)+1*8.416828737402566*sin(\t r)});
\draw [shift={(-0.7965292437640612,2.758454105529259)},line width=0.3pt]  plot[domain=-0.2473935355962933:0.3600434203309359,variable=\t]({1*7.307367566660957*cos(\t r)+0*7.307367566660957*sin(\t r)},{0*7.307367566660957*cos(\t r)+1*7.307367566660957*sin(\t r)});
\draw [shift={(7.550670630351407,3.148250972187613)},line width=0.3pt,dotted] 
plot[domain=2.814914342161928:3.4848073193821114,variable=\t]({1*6.207038900071783*cos(\t r)+0*6.207038900071783*sin(\t r)},{0*6.207038900071783*cos(\t r)+1*6.207038900071783*sin(\t r)});
\draw [shift={(4.167643197128606,9.140961529534101)}, line width=0.3pt,,dotted] 
plot[domain=4.419312527683169:4.9663003317821435,variable=\t]({1*8.431681605797332*cos(\t r)+0*8.431681605797332*sin(\t r)},{0*8.431681605797332*cos(\t r)+1*8.431681605797332*sin(\t r)});


\begin{scriptsize}
\draw [fill=black] (5,4) circle (1.5pt);
\draw[color=black] (5.5,4.07) node {$A_1$};
\draw [fill=black] (1,4) circle (1.5pt);
\draw[color=black] (0.5,4.1) node {$A_2$};
\draw [fill=black] (1,0) circle (1.5pt);
\draw[color=black] (0.7,-0.2) node {$A_3$};
\draw [fill=black] (5,0) circle (1.5pt);
\draw[color=black] (5.2,-0.5) node {$A_4$};

\draw [fill=black] (7,6) circle (1.5pt);
\draw[color=black] (7.5,6.2) node {$A'_1$};
\draw [fill=black] (3,6) circle (1.5pt);
\draw[color=black] (2.5,6.3) node {$A'_2$};
\draw [fill=black] (3,2) circle (1.5pt);
\draw[color=black] (3.2,1.7) node {$A'_3$};
\draw [fill=black] (7,2) circle (1.5pt);
\draw[color=black] (7.3,1.8) node {$A'_4$};



\draw [fill=black] (6.0331446874492745,5.3295014157309195) circle (1.5pt);
\draw[color=black] (6.6,5.3) node {$X_1$};
\draw [fill=black] (1.671900339964754,5.140082235089057) circle (1.5pt);
\draw[color=black] (1.1,5.2) node {$X_2$};
\draw [fill=black] (1.73174,1.06881) circle (1.5pt);
\draw[color=black] (1.2,1.15) node {$X_3$};
\draw [fill=black] (6.28835805918443,0.9690428451400361) circle (1.5pt);
\draw[color=black] (6.7,0.8) node {$X_4$};
\end{scriptsize}


\end{tikzpicture}

==> geod_type_2.tex <==
\begin{tikzpicture}[line cap=round,line join=round,x=0.7cm,y=0.7cm]

\clip(-2,-2) rectangle (8.5,7);

\draw [shift={(5,2)},line width=0.3pt]  plot[domain=2.677945044588987:3.6052402625905993,variable=\t]({1*4.47213595499958*cos(\t r)+0*4.47213595499958*sin(\t r)},{0*4.47213595499958*cos(\t r)+1*4.47213595499958*sin(\t r)});
\draw [shift={(-2,2)},line width=0.3pt]  plot[domain=-0.27829965900511144:0.27829965900511133,variable=\t]({1*7.280109889280519*cos(\t r)+0*7.280109889280519*sin(\t r)},{0*7.280109889280519*cos(\t r)+1*7.280109889280519*sin(\t r)});
\draw [shift={(3,-4)},line width=0.3pt]  plot[domain=1.3258176636680326:1.8157749899217608,variable=\t]({1*8.246211251235321*cos(\t r)+0*8.246211251235321*sin(\t r)},{0*8.246211251235321*cos(\t r)+1*8.246211251235321*sin(\t r)});
\draw [shift={(3,8)},line width=0.3pt]  plot[domain=4.4674103172578254:4.957367643511554,variable=\t]({1*8.246211251235321*cos(\t r)+0*8.246211251235321*sin(\t r)},{0*8.246211251235321*cos(\t r)+1*8.246211251235321*sin(\t r)});
\draw [shift={(4,3)},line width=0.3pt]  plot[domain=1.892546881191539:2.819842099193151,variable=\t]({1*3.1622776601683795*cos(\t r)+0*3.1622776601683795*sin(\t r)},{0*3.1622776601683795*cos(\t r)+1*3.1622776601683795*sin(\t r)});
\draw [shift={(9.130809898184463,1.8950343697549739)},line width=0.3pt]  plot[domain=2.049591997369353:2.6703128472203277,variable=\t]({1*4.6250506643380485*cos(\t r)+0*4.6250506643380485*sin(\t r)},{0*4.6250506643380485*cos(\t r)+1*4.6250506643380485*sin(\t r)});
\draw [shift={(3,4)},line width=0.3pt]  plot[domain=5.176036589385496:5.81953769817878,variable=\t]({1*4.47213595499958*cos(\t r)+0*4.47213595499958*sin(\t r)},{0*4.47213595499958*cos(\t r)+1*4.47213595499958*sin(\t r)});
\draw [shift={(3,4)},line width=0.3pt]  plot[domain=-0.46364760900080615:0.4636476090008061,variable=\t]({1*4.47213595499958*cos(\t r)+0*4.47213595499958*sin(\t r)},{0*4.47213595499958*cos(\t r)+1*4.47213595499958*sin(\t r)});
\draw [shift={(4.289620338326439,-1.2517388441527422)},line width=0.3pt,dotted]  plot[domain=1.9483631122020275:2.7779986343945624,variable=\t]({1*3.498131805349394*cos(\t r)+0*3.498131805349394*sin(\t r)},{0*3.498131805349394*cos(\t r)+1*3.498131805349394*sin(\t r)});
\draw [shift={(5,-4)},line width=0.3pt,dotted]  plot[domain=1.2490457723982544:1.892546881191539,variable=\t]({1*6.324555320336759*cos(\t r)+0*6.324555320336759*sin(\t r)},{0*6.324555320336759*cos(\t r)+1*6.324555320336759*sin(\t r)});
\draw [shift={(8,4)},line width=0.3pt,dotted]  plot[domain=2.761086276477428:3.522099030702158,variable=\t]({1*5.385164807134505*cos(\t r)+0*5.385164807134505*sin(\t r)},{0*5.385164807134505*cos(\t r)+1*5.385164807134505*sin(\t r)});
\draw [shift={(4.98,0.87)},line width=0.3pt]  plot[domain=1.1956789173869815:1.9391452482038598,variable=\t]({1*5.513374647164838*cos(\t r)+0*5.513374647164838*sin(\t r)},{0*5.513374647164838*cos(\t r)+1*5.513374647164838*sin(\t r)});




\draw [shift={(7,-4)},line width=0.3pt]  plot[domain=1.7582829347064102:2.0985756302534626,variable=\t]({1*10.568348178730501*cos(\t r)+0*10.568348178730501*sin(\t r)},{0*10.568348178730501*cos(\t r)+1*10.568348178730501*sin(\t r)});
\draw [shift={(2.2893076789530022,0.8609518983926844)},line width=0.3pt,dotted]  plot[domain=0.5719374225131915:1.1100853033987088,variable=\t]({1*6.1587383534027715*cos(\t r)+0*6.1587383534027715*sin(\t r)},{0*6.1587383534027715*cos(\t r)+1*6.1587383534027715*sin(\t r)});
\draw [shift={(-3.8248660995981982,6.515125141880457)},line width=0.3pt]  plot[domain=5.78157208045328:6.080505527190989,variable=\t]({1*11.534137667290178*cos(\t r)+0*11.534137667290178*sin(\t r)},{0*11.534137667290178*cos(\t r)+1*11.534137667290178*sin(\t r)});
\draw [shift={(1.0051395185676406,9.658462131480439)},line width=0.3pt,dotted]  plot[domain=4.927616807817248:5.2586744150013605,variable=\t]({1*10.136798349605346*cos(\t r)+0*10.136798349605346*sin(\t r)},{0*10.136798349605346*cos(\t r)+1*10.136798349605346*sin(\t r)});
\draw [shift={(7.4834803873773765,7.262626011358502)},line width=0.3pt]  plot[domain=3.7796052198636967:4.190869928707741,variable=\t]({1*8.657435377482424*cos(\t r)+0*8.657435377482424*sin(\t r)},{0*8.657435377482424*cos(\t r)+1*8.657435377482424*sin(\t r)});
\draw [shift={(12.102652426972485,-0.4232162619926742)},line width=0.3pt,dotted]  plot[domain=2.651618106853904:2.9264193657061193,variable=\t]({1*11.821627606562812*cos(\t r)+0*11.821627606562812*sin(\t r)},{0*11.821627606562812*cos(\t r)+1*11.821627606562812*sin(\t r)});


\begin{scriptsize}
\draw [fill=black] (5,4) circle (1.5pt);
\draw[color=black] (5.5,4.07) node {$A_1$};
\draw [fill=black] (1,4) circle (1.5pt);
\draw[color=black] (0.3,4.1) node {$A_2$};
\draw [fill=black] (1,0) circle (1.5pt);
\draw[color=black] (0.7,-0.3) node {$A_3$};
\draw [fill=black] (5,0) circle (1.5pt);
\draw[color=black] (5.2,-0.5) node {$A_4$};

\draw [fill=black] (7,6) circle (1.5pt);
\draw[color=black] (7.5,6.2) node {$A'_1$};
\draw [fill=black] (3,6) circle (1.5pt);
\draw[color=black] (2.5,6.3) node {$A'_2$};
\draw [fill=black] (3,2) circle (1.5pt);
\draw[color=black] (3.2,1.6) node {$A'_3$};
\draw [fill=black] (7,2) circle (1.5pt);
\draw[color=black] (7.4,1.8) node {$A'_4$};


\draw [fill=black] (5.03016410999222,6.383146430312612) circle (1.5pt);
\draw[color=black] (5.24,6.8) node {$X_1$};
\draw [fill=black] (1.671900339964754,5.140082235089057) circle (1.5pt);
\draw[color=black] (1.2,5.5) node {$X_2$};
\draw [fill=black] (0.5291265259383815,2.1062561947944514) circle (1.5pt);
\draw[color=black] (-0.1,2.3) node {$X_3$};
\draw [fill=black] (3.1700555906023364,-0.24445759866013894) circle (1.5pt);
\draw[color=black] (3.3,-0.7) node {$X_4$};
\draw [fill=black] (6.28835805918443,0.9690428451400352) circle (1.5pt);
\draw[color=black] (6.8,0.9) node {$X_5$};
\draw [fill=black] (7.467906845290419,4.194443878296596) circle (1.5pt);
\draw[color=black] (8,4.2) node {$X_6$};


 
\end{scriptsize}
\end{tikzpicture}

==> geod_type_3.tex <==
\begin{tikzpicture}[line cap=round,line join=round,x=0.7cm,y=0.7cm]
\clip(-2,-2) rectangle (8.5,7);

\draw [shift={(5,2)},line width=0.3pt]  plot[domain=2.677945044588987:3.6052402625905993,variable=\t]({1*4.47213595499958*cos(\t r)+0*4.47213595499958*sin(\t r)},{0*4.47213595499958*cos(\t r)+1*4.47213595499958*sin(\t r)});
\draw [shift={(-2,2)},line width=0.3pt]  plot[domain=-0.27829965900511144:0.27829965900511133,variable=\t]({1*7.280109889280519*cos(\t r)+0*7.280109889280519*sin(\t r)},{0*7.280109889280519*cos(\t r)+1*7.280109889280519*sin(\t r)});
\draw [shift={(3,-4)},line width=0.3pt]  plot[domain=1.3258176636680326:1.8157749899217608,variable=\t]({1*8.246211251235321*cos(\t r)+0*8.246211251235321*sin(\t r)},{0*8.246211251235321*cos(\t r)+1*8.246211251235321*sin(\t r)});
\draw [shift={(3,8)},line width=0.3pt]  plot[domain=4.4674103172578254:4.957367643511554,variable=\t]({1*8.246211251235321*cos(\t r)+0*8.246211251235321*sin(\t r)},{0*8.246211251235321*cos(\t r)+1*8.246211251235321*sin(\t r)});
\draw [shift={(4,3)},line width=0.3pt]  plot[domain=1.892546881191539:2.819842099193151,variable=\t]({1*3.1622776601683795*cos(\t r)+0*3.1622776601683795*sin(\t r)},{0*3.1622776601683795*cos(\t r)+1*3.1622776601683795*sin(\t r)});
\draw [shift={(9.130809898184463,1.8950343697549739)},line width=0.3pt]  plot[domain=2.049591997369353:2.6703128472203277,variable=\t]({1*4.6250506643380485*cos(\t r)+0*4.6250506643380485*sin(\t r)},{0*4.6250506643380485*cos(\t r)+1*4.6250506643380485*sin(\t r)});
\draw [shift={(3,4)},line width=0.3pt]  plot[domain=5.176036589385496:5.81953769817878,variable=\t]({1*4.47213595499958*cos(\t r)+0*4.47213595499958*sin(\t r)},{0*4.47213595499958*cos(\t r)+1*4.47213595499958*sin(\t r)});
\draw [shift={(3,4)},line width=0.3pt]  plot[domain=-0.46364760900080615:0.4636476090008061,variable=\t]({1*4.47213595499958*cos(\t r)+0*4.47213595499958*sin(\t r)},{0*4.47213595499958*cos(\t r)+1*4.47213595499958*sin(\t r)});
\draw [shift={(4.289620338326439,-1.2517388441527422)},line width=0.3pt,dotted]  plot[domain=1.9483631122020275:2.7779986343945624,variable=\t]({1*3.498131805349394*cos(\t r)+0*3.498131805349394*sin(\t r)},{0*3.498131805349394*cos(\t r)+1*3.498131805349394*sin(\t r)});
\draw [shift={(5,-4)},line width=0.3pt,dotted]  plot[domain=1.2490457723982544:1.892546881191539,variable=\t]({1*6.324555320336759*cos(\t r)+0*6.324555320336759*sin(\t r)},{0*6.324555320336759*cos(\t r)+1*6.324555320336759*sin(\t r)});
\draw [shift={(8,4)},line width=0.3pt,dotted]  plot[domain=2.761086276477428:3.522099030702158,variable=\t]({1*5.385164807134505*cos(\t r)+0*5.385164807134505*sin(\t r)},{0*5.385164807134505*cos(\t r)+1*5.385164807134505*sin(\t r)});
\draw [shift={(4.98,0.87)},line width=0.3pt]  plot[domain=1.1956789173869815:1.9391452482038598,variable=\t]({1*5.513374647164838*cos(\t r)+0*5.513374647164838*sin(\t r)},{0*5.513374647164838*cos(\t r)+1*5.513374647164838*sin(\t r)});


\draw [shift={(0.12347182636276519,6.285124874348751)},line width=0.3pt,dotted]  plot[domain=5.0796670840213:5.667743375101344,variable=\t]({1*6.989302058082156*cos(\t r)+0*6.989302058082156*sin(\t r)},{0*6.989302058082156*cos(\t r)+1*6.989302058082156*sin(\t r)});
\draw [shift={(2.634308080250562,7.1667925665536245)},line width=0.3pt,dotted]  plot[domain=5.286131060544825:5.698637844858971,variable=\t]({1*5.82532687505157*cos(\t r)+0*5.82532687505157*sin(\t r)},{0*5.82532687505157*cos(\t r)+1*5.82532687505157*sin(\t r)});
\draw [shift={(5.298477845826164,4.483456112017055)},line width=0.3pt]  plot[domain=3.613176603898064:4.1984777344146575,variable=\t]({1*5.40028051578995*cos(\t r)+0*5.40028051578995*sin(\t r)},{0*5.40028051578995*cos(\t r)+1*5.40028051578995*sin(\t r)});

\draw [shift={(14.345155035406624,-0.9790502418609638)},line width=0.3pt,dotted]  plot[domain=2.7106234164463183:2.9277616702631177,variable=\t]({1*14.143809376954263*cos(\t r)+0*14.143809376954263*sin(\t r)},{0*14.143809376954263*cos(\t r)+1*14.143809376954263*sin(\t r)});
\draw [shift={(4.934310755567628,-2.167384957441445)},line width=0.3pt]  plot[domain=1.3922559798681071:2.0221051561364702,variable=\t]({1*7.869510474943066*cos(\t r)+0*7.869510474943066*sin(\t r)},{0*7.869510474943066*cos(\t r)+1*7.869510474943066*sin(\t r)});
\draw [shift={(3.707642662065193,2.4326203931926758)},line width=0.3pt]  plot[domain=0.38676188684188995:0.8753269067421325,variable=\t]({1*4.064591998424348*cos(\t r)+0*4.064591998424348*sin(\t r)},{0*4.064591998424348*cos(\t r)+1*4.064591998424348*sin(\t r)});



\begin{scriptsize}
\draw [fill=black] (5,4) circle (1.5pt);
\draw[color=black] (5.5,4.07) node {$A_1$};
\draw [fill=black] (1,4) circle (1.5pt);
\draw[color=black] (0.4,4.1) node {$A_2$};
\draw [fill=black] (1,0) circle (1.5pt);
\draw[color=black] (0.7,-0.3) node {$A_3$};
\draw [fill=black] (5,0) circle (1.5pt);
\draw[color=black] (5.2,-0.5) node {$A_4$};

\draw [fill=black] (7,6) circle (1.5pt);
\draw[color=black] (7.5,6.2) node {$A'_1$};
\draw [fill=black] (3,6) circle (1.5pt);
\draw[color=black] (2.5,6.3) node {$A'_2$};
\draw [fill=black] (3,2) circle (1.5pt);
\draw[color=black] (3.2,1.6) node {$A'_3$};
\draw [fill=black] (7,2) circle (1.5pt);
\draw[color=black] (7.4,1.8) node {$A'_4$};

 
\draw [fill=black] (1.4946375386569768,4.929548894766139) circle (1.5pt);
\draw [fill=black] (6.331883190510121,5.577031508912076) circle (1.5pt);
\draw [fill=black] (2.633165227860871,-0.238047842174117) circle (1.5pt);
\draw [fill=black] (5.7961715686278374,2.2742418532687037) circle (1.5pt);


\draw [fill=black] (0.48763891662130066,2.03011992501219) circle (1.5pt);
\draw[color=black] (0.1,2) node {$X_1$};

\draw [fill=black] (7.472004799259215,3.9657498116421706) circle (1.5pt);
\draw[color=black] (7.9,4) node {$X_2$};
\end{scriptsize}
\end{tikzpicture}

==> oct_2_geod_int.tex <==
\begin{tikzpicture}[line cap=round,line join=round,x=1cm,y=1cm]

\clip(3,2.5) rectangle (20,12);

\draw [shift={(19.52727272727274,4.404545454545459)},line width=0.6pt,dotted]  plot[domain=2.5608828750136485:2.7807322313850245,variable=\t]({1*10.199190739246786*cos(\t r)+0*10.199190739246786*sin(\t r)},{0*10.199190739246786*cos(\t r)+1*10.199190739246786*sin(\t r)});
\draw [shift={(18.272727272727284,1.3681818181818222)},line width=0.6pt]  plot[domain=2.2709485956750033:2.7180030412862193,variable=\t]({1*11.287198372822111*cos(\t r)+0*11.287198372822111*sin(\t r)},{0*11.287198372822111*cos(\t r)+1*11.287198372822111*sin(\t r)});
\draw [shift={(12,-2)},line width=0.6pt,dotted]  plot[domain=1.373400766945016:1.7681918866447774,variable=\t]({1*10.19803902718557*cos(\t r)+0*10.19803902718557*sin(\t r)},{0*10.19803902718557*cos(\t r)+1*10.19803902718557*sin(\t r)});
\draw [shift={(5.490909090909096,-1.268181818181814)},line width=0.6pt]  plot[domain=0.8280723168235737:1.116062582183234,variable=\t]({1*12.58188468847372*cos(\t r)+0*12.58188468847372*sin(\t r)},{0*12.58188468847372*cos(\t r)+1*12.58188468847372*sin(\t r)});
\draw [shift={(7,13)},line width=0.6pt]  plot[domain=5.332638466367511:5.662935821196765,variable=\t]({1*8.602325267042627*cos(\t r)+0*8.602325267042627*sin(\t r)},{0*8.602325267042627*cos(\t r)+1*8.602325267042627*sin(\t r)});
\draw [shift={(13.6909090909091,2.331818181818186)},line width=0.6pt,dotted]  plot[domain=2.1479885406683588:2.569045057772295,variable=\t]({1*6.763955576533774*cos(\t r)+0*6.763955576533774*sin(\t r)},{0*6.763955576533774*cos(\t r)+1*6.763955576533774*sin(\t r)});
\draw [shift={(10,15)},line width=0.6pt]  plot[domain=4.493720034510748:4.931057926258632,variable=\t]({1*9.219544457292889*cos(\t r)+0*9.219544457292889*sin(\t r)},{0*9.219544457292889*cos(\t r)+1*9.219544457292889*sin(\t r)});
\draw [shift={(3.3818181818181863,11.004545454545458)},line width=0.6pt]  plot[domain=5.473061313919317:6.007431755606862,variable=\t]({1*11.050314119913528*cos(\t r)+0*11.050314119913528*sin(\t r)},{0*11.050314119913528*cos(\t r)+1*11.050314119913528*sin(\t r)});
\draw [shift={(2.236363636363641,7.622727272727277)},line width=0.6pt]  plot[domain=5.797788614245702:6.118489630866475,variable=\t]({1*9.90812443159986*cos(\t r)+0*9.90812443159986*sin(\t r)},{0*9.90812443159986*cos(\t r)+1*9.90812443159986*sin(\t r)});
\draw [shift={(16,11)},line width=0.6pt]  plot[domain=3.7001919689333556:4.153789665041127,variable=\t]({1*9.433981132056603*cos(\t r)+0*9.433981132056603*sin(\t r)},{0*9.433981132056603*cos(\t r)+1*9.433981132056603*sin(\t r)});
\draw [shift={(21.490909090909117,7.6954545454545515)},line width=0.6pt,dotted]  plot[domain=3.115095691849769:3.5624269997287135,variable=\t]({1*11.494944091617933*cos(\t r)+0*11.494944091617933*sin(\t r)},{0*11.494944091617933*cos(\t r)+1*11.494944091617933*sin(\t r)});
\draw [shift={(1.1834710743801737,5.379752066115707)},line width=0.6pt]  plot[domain=0.05727987679613458:0.4399013705715978,variable=\t]({1*10.83429764674472*cos(\t r)+0*10.83429764674472*sin(\t r)},{0*10.83429764674472*cos(\t r)+1*10.83429764674472*sin(\t r)});


\draw [shift={(12.248975583147116,11.941262602658366)},line width=0.6pt]  plot[domain=4.0474483268920025:4.655618833966844,variable=\t]({1*5.324991533454713*cos(\t r)+0*5.324991533454713*sin(\t r)},{0*5.324991533454713*cos(\t r)+1*5.324991533454713*sin(\t r)});
\draw [shift={(10.483452686392834,2.892524572283593)},line width=0.6pt]  plot[domain=1.0492924055973782:1.1967477363299066,variable=\t]({1*4.0111713628110675*cos(\t r)+0*4.0111713628110675*sin(\t r)},{0*4.0111713628110675*cos(\t r)+1*4.0111713628110675*sin(\t r)});
\draw [shift={(4.788883035786868,3.1012406536401897)},line width=0.6pt,dotted]  plot[domain=0.18581436237430643:0.7095463041060693,variable=\t]({1*7.671565026997815*cos(\t r)+0*7.671565026997815*sin(\t r)},{0*7.671565026997815*cos(\t r)+1*7.671565026997815*sin(\t r)});
\draw [shift={(7.431404958677697,3.2805785123967)},line width=0.6pt,dotted]  plot[domain=0.9875080455032237:1.0832204234087117,variable=\t]({1*5.778212874070339*cos(\t r)+0*5.778212874070339*sin(\t r)},{0*5.778212874070339*cos(\t r)+1*5.778212874070339*sin(\t r)});
\draw [shift={(10.594619344949914,6.092904817129524)},line width=0.6pt,dotted]  plot[domain=1.7710656178240451:2.348104884050531,variable=\t]({1*2.326563106634456*cos(\t r)+0*2.326563106634456*sin(\t r)},{0*2.326563106634456*cos(\t r)+1*2.326563106634456*sin(\t r)});
\draw [shift={(15.125732968663854,8.852101481660558)},line width=0.6pt]  plot[domain=3.0586261204039653:3.7920749603505595,variable=\t]({1*4.9383706050854315*cos(\t r)+0*4.9383706050854315*sin(\t r)},{0*4.9383706050854315*cos(\t r)+1*4.9383706050854315*sin(\t r)});


\draw [shift={(14,11)},line width=0.6pt]  plot[domain=4.212382479256491:4.349490462033025,variable=\t]({1*5.859678784599839*cos(\t r)+0*5.859678784599839*sin(\t r)},{0*5.859678784599839*cos(\t r)+1*5.859678784599839*sin(\t r)});
\draw [shift={(10.880355533126247,9.201714544488034)},line width=0.6pt]  plot[domain=4.987019331362803:5.435148201406076,variable=\t]({1*3.827382980966542*cos(\t r)+0*3.827382980966542*sin(\t r)},{0*3.827382980966542*cos(\t r)+1*3.827382980966542*sin(\t r)});
\draw [shift={(10.3774598419359,10.333229849666317)},line width=0.6pt,dotted]  plot[domain=4.4169963802552275:4.573200534907478,variable=\t]({1*2.7520972265241483*cos(\t r)+0*2.7520972265241483*sin(\t r)},{0*2.7520972265241483*cos(\t r)+1*2.7520972265241483*sin(\t r)});
\draw [shift={(8.289389334049218,-2.3345048989460677)},line width=0.6pt,dotted]  plot[domain=1.038482653531245:1.4008502021011957,variable=\t]({1*10.071714569338848*cos(\t r)+0*10.071714569338848*sin(\t r)},{0*10.071714569338848*cos(\t r)+1*10.071714569338848*sin(\t r)});
\draw [shift={(16.952333708376326,5.649353057649744)},line width=0.6pt,dotted]  plot[domain=2.6501282573268643:2.870384621088868,variable=\t]({1*7.653876519013346*cos(\t r)+0*7.653876519013346*sin(\t r)},{0*7.653876519013346*cos(\t r)+1*7.653876519013346*sin(\t r)});
\draw [shift={(6.6423235133374625,5.940068350158391)},line width=0.6pt]  plot[domain=-0.24498077260447548:0.07357722505858331,variable=\t]({1*5.861066998156201*cos(\t r)+0*5.861066998156201*sin(\t r)},{0*5.861066998156201*cos(\t r)+1*5.861066998156201*sin(\t r)});


\begin{scriptsize}

\draw [fill=black] (12,6) circle (1pt);
\draw[color=black] (11.8,6.2) node {$A_1$};
\draw [fill=black] (8,6) circle (1pt);
\draw[color=black] (7.7944047008218424,5.92717782798725) node {$A_2$};
\draw [fill=black] (10,8) circle (1pt);
%\draw[color=black] (10.114582548813672,7.9959078303839055) node {$A_3$};
\draw [fill=black] (14,8) circle (1pt);
\draw[color=black] (14.217754211025825,7.950190040275692) node {$A_4$};
\draw [fill=black] (11,10) circle (1pt);
\draw[color=black] (11.120373931194367,10.236079545686362) node {$A_5$};
\draw [fill=black] (11,3) circle (1pt);
\draw[color=black] (11.0,2.7) node {$A_6$};

\draw [fill=black] (11.946556700218574,6.619910648365977) circle (1pt);
\draw[color=black] (12.15,6.8) node {$X_1$};
\draw [fill=black] (8.963389612681583,7.750742388884849) circle (1pt);
\draw[color=black] (8.75,7.9) node {$X_2$};
\draw [fill=black] (10.131788592434809,8.372967005684668) circle (1pt);
\draw[color=black] (10.4,8.5) node {$X_3$};
\draw [fill=black] (10.613879893007766,8.103398984945208) circle (1pt);
\draw[color=black] (10.95,7.95) node {$X_4$};
\draw [fill=black] (12.328390705775924,4.518538807746152) circle (1pt);
\draw[color=black] (12.5,4.4) node {$X_5$};
\draw [fill=black] (12.481756916883775,6.370494656145386) circle (1pt);
\draw[color=black] (12.7,6.25) node {$X_6$};


\draw [fill=black] (11.91830795920883,5.517760792853574) circle (1pt);
\draw[color=black] (11.7,5.3) node {$Y_1$};
\draw [fill=black] (13.401068903147277,6.3436381252900444) circle (1pt);
\draw[color=black] (13.6,6.25) node {$Y_2$};
\draw [fill=black] (9.996266130032357,7.612250751139701) circle (1pt);
\draw[color=black] (10.2,7.4) node {$Y_3$};
\draw [fill=black] (9.57628176888508,7.700331667148717) circle (1pt);
\draw[color=black] (9.65,7.5) node {$Y_4$};
\draw [fill=black] (10.204349119050937,9.26135108513134) circle (1pt);
\draw[color=black] (10.05,9.45) node {$Y_5$};
\draw [fill=black] (11.190686911615897,5.857666343952076) circle (1pt);
\draw[color=black] (11.2,5.6) node {$Y_6$};




\draw [fill=black] (10.598937464284033,6.878367281040195) circle (1pt);
\draw[color=black] (10.75,7.1) node {$Z_1$};
\draw [fill=black] (9.758982641303804,8.264219439350827) circle (1pt);
\draw[color=black] (9.65,8.45) node {$Z_2$};
\draw [fill=black] (11.205646404014786,7.3057689077519665) circle (1pt);
\draw[color=black] (11.4,7.5) node {$Z_3$};
\draw [fill=black] (12.499760000479473,5.733806002714081) circle (1pt);
\draw[color=black] (12.7,5.6) node {$Z_4$};
\end{scriptsize}
\end{tikzpicture}

==> oct_sec_division.tex <==
\begin{tikzpicture}[line cap=round,line join=round,x=1.2cm,y=1.2cm]
\clip(4.,4.5) rectangle (19,8);

\draw [line width=1pt] (7,7)-- (16,7);
\draw [line width=1pt] (7,5)-- (16,5);
\draw [shift={(7,6)},line width=1pt]  plot[domain=1.5707963267948966:4.71238898038469,variable=\t]({1*1*cos(\t r)+0*1*sin(\t r)},{0*1*cos(\t r)+1*1*sin(\t r)});
\draw [shift={(16,6)},line width=1pt]  plot[domain=-1.5707963267948966:1.5707963267948966,variable=\t]({1*1*cos(\t r)+0*1*sin(\t r)},{0*1*cos(\t r)+1*1*sin(\t r)});

\draw [shift={(16,6)},line width=0.8pt,dotted]  plot[domain=2.7331294361508927:3.5777598548344827,variable=\t]({1*3.725724320420394*cos(\t r)+0*3.725724320420394*sin(\t r)},{0*3.725724320420394*cos(\t r)+1*3.725724320420394*sin(\t r)});
\draw [shift={(10,6)},line width=0.8pt,dotted]  plot[domain=-0.4100922358073227:0.3844281212275174,variable=\t]({1*3.981895251527355*cos(\t r)+0*3.981895251527355*sin(\t r)},{0*3.981895251527355*cos(\t r)+1*3.981895251527355*sin(\t r)});

\draw [shift={(11.04707587228614,5.800711415525862)},line width=0.8pt,dotted]  plot[domain=2.586662298546335:3.5469872050411624,variable=\t]({1*3.43787231520742*cos(\t r)+0*3.43787231520742*sin(\t r)},{0*3.43787231520742*cos(\t r)+1*3.43787231520742*sin(\t r)});
%-------
\draw [shift={(6.5,5.800711415525862)},line width=0.8pt,dotted]  plot[domain=-0.3906070436976865:0.516403890772842,variable=\t]({1*3.6461445651289233*cos(\t r)+0*3.6461445651289233*sin(\t r)},{0*3.6461445651289233*cos(\t r)+1*3.6461445651289233*sin(\t r)});
%-------
\draw [shift={(11.04707587228614,5.800711415525862)},line width=1pt]  plot[domain=2.7852530064860614:3.376660538089388,variable=\t]({1*3.437872315207418*cos(\t r)+0*3.437872315207418*sin(\t r)},{0*3.437872315207418*cos(\t r)+1*3.437872315207418*sin(\t r)});

%-------
\draw [shift={(6.5,5.800711415525862)},line width=1pt]  plot[domain=-0.221409522908254:0.3351593392491988,variable=\t]({1*3.646144565128921*cos(\t r)+0*3.646144565128921*sin(\t r)},{0*3.646144565128921*cos(\t r)+1*3.646144565128921*sin(\t r)});
%-------

\draw [shift={(10,6)},line width=1pt]  plot[domain=-0.2538544034885071:0.25385440348850735,variable=\t]({1*3.981895251527356*cos(\t r)+0*3.981895251527356*sin(\t r)},{0*3.981895251527356*cos(\t r)+1*3.981895251527356*sin(\t r)});
\draw [shift={(16,6)},line width=1pt]  plot[domain=2.869856607016582:3.4133287001630044,variable=\t]({1*3.7257243204203947*cos(\t r)+0*3.7257243204203947*sin(\t r)},{0*3.7257243204203947*cos(\t r)+1*3.7257243204203947*sin(\t r)});

\draw (11.8,6.3) node[anchor=north west] {$\sigma_1$};
\draw (14,6.3) node[anchor=north west] {$\sigma_2$};
\draw (16.3,6.3) node[anchor=north west] {$\gamma_2$};
\draw (15.0,6.5) node[anchor=north west] {$G_2$};


\draw (10.7,6.5) node[anchor=north west] {$ G'_2$};
\draw (6.2,6.5) node[anchor=north west] {$ G'_1$};
\draw (7.7,6.9) node[anchor=north west] 
{$G_1\backslash (G'_1 \cup G'_2)$};

\draw (7,6.3) node[anchor=north west] {$\sigma'_1$};
\draw (10.2,6.3) node[anchor=north west] {$\sigma'_2$};
\draw (5.5,6.3) node[anchor=north west] {$\gamma'_1$};


\begin{scriptsize}
\draw [fill=black] (13,6) circle (1.5pt);
\draw[color=black] (13.25,6.1) node {$A_5$};
\draw [fill=black] (9,6) circle (1.5pt);
\draw[color=black] (9.3,6.1) node {$A_{s_1}$};

\draw [fill=black] (7.825170698818176,7) circle (1.5pt);
\draw [fill=black] (9.947135853529666,7) circle (1.5pt);
\draw [fill=black] (7.703750090266653,5) circle (1.5pt);
\draw [fill=black] (10.061008479712822,5) circle (1.5pt);

\draw [fill=black] (12.410985969409982,7) circle (1.5pt);
\draw[color=black] (12.2,7.2) node {$Y_2$};
\draw [fill=black] (13.854282007603505,7) circle (1.5pt);
\draw[color=black] (14.0,7.2) node {$Y_1$};

\draw [fill=black] (12.410985969409982,5) circle (1.5pt);
\draw[color=black] (12.2,4.8) node {$Y_3$};
\draw [fill=black] (13.854282007603505,5) circle (1.5pt);
\draw[color=black] (14.0,4.8) node {$Y_4$};
\end{scriptsize}


\end{tikzpicture}

==> three_square.tex <==
\begin{tikzpicture}[line cap=round,line join=round,x=0.6cm,y=0.6cm]
\clip(-1,-2.5) rectangle (12,9);

\draw [shift={(4,-5)},line width=0.5pt]  plot[domain=1.3258176636680326:1.8157749899217608,variable=\t]({1*8.246211251235321*cos(\t r)+0*8.246211251235321*sin(\t r)},{0*8.246211251235321*cos(\t r)+1*8.246211251235321*sin(\t r)});
\draw [shift={(4,7)},line width=0.5pt]  plot[domain=4.4674103172578254:4.957367643511554,variable=\t]({1*8.246211251235321*cos(\t r)+0*8.246211251235321*sin(\t r)},{0*8.246211251235321*cos(\t r)+1*8.246211251235321*sin(\t r)});
\draw [shift={(8,7)},line width=0.5pt]  plot[domain=4.4674103172578254:4.957367643511554,variable=\t]({1*8.246211251235321*cos(\t r)+0*8.246211251235321*sin(\t r)},{0*8.246211251235321*cos(\t r)+1*8.246211251235321*sin(\t r)});
\draw [line width=0.5pt] (6,3)-- (6,-1);
\draw [shift={(2,1)},line width=0.5pt]  plot[domain=-0.24497866312686423:0.24497866312686414,variable=\t]({1*8.246211251235321*cos(\t r)+0*8.246211251235321*sin(\t r)},{0*8.246211251235321*cos(\t r)+1*8.246211251235321*sin(\t r)});

\draw [line width=0.5pt] (6,3)-- (10,3);

\draw [shift={(2,5)},line width=0.5pt]  plot[domain=-0.24497866312686423:0.24497866312686414,variable=\t]({1*8.246211251235321*cos(\t r)+0*8.246211251235321*sin(\t r)},{0*8.246211251235321*cos(\t r)+1*8.246211251235321*sin(\t r)});
\draw [shift={(13,5)},line width=0.5pt]  plot[domain=2.8632929945846817:3.4198923125949046,variable=\t]({1*7.280109889280519*cos(\t r)+0*7.280109889280519*sin(\t r)},{0*7.280109889280519*cos(\t r)+1*7.280109889280519*sin(\t r)});
\draw [shift={(8,-1)},line width=0.5pt]  plot[domain=1.3258176636680326:1.8157749899217608,variable=\t]({1*8.246211251235321*cos(\t r)+0*8.246211251235321*sin(\t r)},{0*8.246211251235321*cos(\t r)+1*8.246211251235321*sin(\t r)});
\draw [shift={(10,1)},line width=0.5pt]  plot[domain=2.896613990462929:3.3865713167166573,variable=\t]({1*8.246211251235321*cos(\t r)+0*8.246211251235321*sin(\t r)},{0*8.246211251235321*cos(\t r)+1*8.246211251235321*sin(\t r)});
\draw [shift={(9,-4)},line width=0.5pt]  plot[domain=1.9756881130799802:2.7367008673047097,variable=\t]({1*7.615773105863909*cos(\t r)+0*7.615773105863909*sin(\t r)},{0*7.615773105863909*cos(\t r)+1*7.615773105863909*sin(\t r)});
\draw [shift={(14,-1)},line width=0.5pt]  plot[domain=2.0344439357957027:2.677945044588987,variable=\t]({1*8.94427190999916*cos(\t r)+0*8.94427190999916*sin(\t r)},{0*8.94427190999916*cos(\t r)+1*8.94427190999916*sin(\t r)});
\draw [shift={(2.6191859749404527,6.168606069104442)},line width=0.5pt]  plot[domain=-1.7126492143850864:0.18478361596982498,variable=\t]({1*5.917153097281364*cos(\t r)+0*5.917153097281364*sin(\t r)},{0*5.917153097281364*cos(\t r)+1*5.917153097281364*sin(\t r)});


\begin{scriptsize}
\draw [fill=black] (2,3) circle (1.5pt);
\draw[color=black] (1.7,3.45) node {$A_1$};
\draw [fill=black] (2,-1) circle (1.5pt);
\draw[color=black] (1.5,-1.0) node {$A_4$};

\draw [fill=black] (6,3) circle (1.5pt);
\draw[color=black] (5.5,3.6) node {$A'_1$};
\draw [fill=black] (6,-1) circle (1.5pt);
\draw[color=black] (5.9,-1.5) node {$A'_4$};


\draw [fill=black] (10,3) circle (1.5pt);
\draw[color=black] (10.5,3.1) node {$A'_2$};
\draw [fill=black] (10,-1) circle (1.5pt);
\draw[color=black] (10.3,-1.15) node {$A'_3$};


\draw [fill=black] (6,7) circle (1.5pt);
\draw[color=black] (5.75,7.45) node {$A_1$};
\draw [fill=black] (10,7) circle (1.5pt);
\draw[color=black] (10.2,7.37) node {$A_2$};


\draw [fill=black] (8.44349956568432,7.257262815037879) circle (1.5pt);
\draw[color=black] (8.44,7.7) node {$X_1$};
\draw [fill=black] (7.6164488613114445,3) circle (1.5pt);
\draw[color=black] (8.15,3.35) node {$X_2$};
\draw [fill=black] (6,1.3123938306796115) circle (1.5pt);
\draw[color=black] (6.4,1.2) node {$X_3$};
\draw [fill=black] (1.7826328760294619,0.310886402769353) circle (1.5pt);
\draw[color=black] (1.3,0.5) node {$X_4$};

\draw [fill=black] (8.535691317804156,6.081054344211682) circle (1.5pt);
\draw[color=black] (8.9,5.9) node {$Z_1$};
\draw [fill=black] (2.681586453306882,0.25178200910687565) circle (1.5pt);
\draw[color=black] (2.9,-0.05) node {$Z_2$};


\end{scriptsize}
\end{tikzpicture}

==> two_square.tex <==
\begin{tikzpicture}[line cap=round,line join=round,x=2cm,y=2cm]

\clip(2,-1.2) rectangle (8,1.5);

\draw[line width=0.5pt,fill=black,fill opacity=0.1] (5,-0.1159352657910958) -- (5.115935265791096,-0.11593526579109582) -- (5.115935265791096,0) -- (5,0) -- cycle; 

\draw[line width=0.5pt,fill=black,fill opacity=0.1] (5,-0.5969365940220236) -- (5.115935265791096,-0.5969365940220237) -- (5.115935265791096,-0.48100132823092784) -- (5,-0.48100132823092784) -- cycle; 

\draw [shift={(7.121666574555207,0)},line width=0.8pt]  plot[domain=2.9035715551167094:3.379613752062877,variable=\t]({1*4.241242194429087*cos(\t r)+0*4.241242194429087*sin(\t r)},{0*4.241242194429087*cos(\t r)+1*4.241242194429087*sin(\t r)});
\draw [shift={(4,-3)},line width=0.8pt]  plot[domain=1.3258176636680326:1.8157749899217608,variable=\t]({1*4.123105625617661*cos(\t r)+0*4.123105625617661*sin(\t r)},{0*4.123105625617661*cos(\t r)+1*4.123105625617661*sin(\t r)});
\draw [shift={(6,-3)},line width=0.8pt]  plot[domain=1.3258176636680326:1.8157749899217608,variable=\t]({1*4.123105625617661*cos(\t r)+0*4.123105625617661*sin(\t r)},{0*4.123105625617661*cos(\t r)+1*4.123105625617661*sin(\t r)});
\draw [shift={(4,3)},line width=0.8pt]  plot[domain=4.4674103172578254:4.957367643511554,variable=\t]({1*4.123105625617661*cos(\t r)+0*4.123105625617661*sin(\t r)},{0*4.123105625617661*cos(\t r)+1*4.123105625617661*sin(\t r)});
\draw [shift={(6,3)},line width=0.8pt]  plot[domain=4.4674103172578254:4.957367643511554,variable=\t]({1*4.123105625617661*cos(\t r)+0*4.123105625617661*sin(\t r)},{0*4.123105625617661*cos(\t r)+1*4.123105625617661*sin(\t r)});

\draw [shift={(3,0)},line width=0.8pt]  plot[domain=-0.24497866312686423:0.24497866312686414,variable=\t]({1*4.123105625617661*cos(\t r)+0*4.123105625617661*sin(\t r)},{0*4.123105625617661*cos(\t r)+1*4.123105625617661*sin(\t r)});
\draw [shift={(5,4.5)},line width=0.8pt]  plot[domain=4.2728407396702295:5.152962592611362,variable=\t]({1*4.981001328230928*cos(\t r)+0*4.981001328230928*sin(\t r)},{0*4.981001328230928*cos(\t r)+1*4.981001328230928*sin(\t r)});


\draw [line width=0.8pt] (5,1)-- (5,-1);
\draw [line width=0.8pt] (2.880431059684847,-0.00752723109795116)-- (5,0);
\draw [line width=0.8pt] (5,0)-- (7.121666574555207,0);


\begin{scriptsize}
\draw [fill=black] (5,-1) circle (1.5pt);
\draw[color=black] (5.1,-0.9) node {$A_1$};
\draw [fill=black] (5,1) circle (1.5pt);
\draw[color=black] (5.05,1.15) node {$A'_1$};
\draw [fill=black] (3,-1) circle (1.5pt);
\draw[color=black] (3.1,-0.9) node {$A_2$};
\draw [fill=black] (3,1) circle (1.5pt);
\draw[color=black] (3.1,1.15) node {$A'_2$};
\draw [fill=black] (7,-1) circle (1.5pt);
\draw[color=black] (7.15,-0.95) node {$A_4$};
\draw [fill=black] (7,1) circle (1.5pt);
\draw[color=black] (7.1,1.1) node {$A'_4$};

\draw [fill=black] (5,0) circle (1.5pt);
\draw[color=black] (5.1,0.1) node {$M$};

\draw [fill=black] (2.880431059684847,-0.00752723109795116) circle (1.5pt);
\draw[color=black] (3.0,0.1) node {$X_2$};
\draw [fill=black] (5,-0.48100132823092784) circle (1.5pt);
\draw[color=black] (5.1,-0.4) node {$X_1$};
\draw [fill=black] (7.121666574555207,0) circle (1.5pt);
\draw[color=black] (7.25,0.1) node {$X_5$};
\end{scriptsize}
\end{tikzpicture}

==> uniqness_geod.tex <==
\begin{tikzpicture}[line cap=round,line join=round,x=0.7cm,y=0.7cm]
\clip(-1,-1) rectangle (10,7);

%cube edges
\draw [shift={(5,2)},line width=0.5pt]  plot[domain=2.677945044588987:3.6052402625905993,variable=\t]({1*4.47213595499958*cos(\t r)+0*4.47213595499958*sin(\t r)},{0*4.47213595499958*cos(\t r)+1*4.47213595499958*sin(\t r)});
\draw [shift={(-2,2)},line width=0.5pt]  plot[domain=-0.27829965900511144:0.27829965900511133,variable=\t]({1*7.280109889280519*cos(\t r)+0*7.280109889280519*sin(\t r)},{0*7.280109889280519*cos(\t r)+1*7.280109889280519*sin(\t r)});
\draw [shift={(3,-4)},line width=0.5pt]  plot[domain=1.3258176636680326:1.8157749899217608,variable=\t]({1*8.246211251235321*cos(\t r)+0*8.246211251235321*sin(\t r)},{0*8.246211251235321*cos(\t r)+1*8.246211251235321*sin(\t r)});
\draw [shift={(3,8)},line width=0.5pt]  plot[domain=4.4674103172578254:4.957367643511554,variable=\t]({1*8.246211251235321*cos(\t r)+0*8.246211251235321*sin(\t r)},{0*8.246211251235321*cos(\t r)+1*8.246211251235321*sin(\t r)});
\draw [shift={(4,3)},line width=0.5pt]  plot[domain=1.892546881191539:2.819842099193151,variable=\t]({1*3.1622776601683795*cos(\t r)+0*3.1622776601683795*sin(\t r)},{0*3.1622776601683795*cos(\t r)+1*3.1622776601683795*sin(\t r)});
\draw [shift={(9.26,1.83)},line width=0.5pt]  plot[domain=2.0674508120046835:2.670461554730127,variable=\t]({1*4.743047543510396*cos(\t r)+0*4.743047543510396*sin(\t r)},{0*4.743047543510396*cos(\t r)+1*4.743047543510396*sin(\t r)});
\draw [shift={(3,4)},line width=0.5pt]  plot[domain=5.176036589385496:5.81953769817878,variable=\t]({1*4.47213595499958*cos(\t r)+0*4.47213595499958*sin(\t r)},{0*4.47213595499958*cos(\t r)+1*4.47213595499958*sin(\t r)});
\draw [shift={(3,4)},line width=0.5pt]  plot[domain=-0.46364760900080615:0.4636476090008061,variable=\t]({1*4.47213595499958*cos(\t r)+0*4.47213595499958*sin(\t r)},{0*4.47213595499958*cos(\t r)+1*4.47213595499958*sin(\t r)});
\draw [shift={(4.52,-1.39)},line width=0.5pt,dash pattern=on 1pt off 1pt]  plot[domain=1.9923002292021055:2.7655023419803824,variable=\t]({1*3.715171597651984*cos(\t r)+0*3.715171597651984*sin(\t r)},{0*3.715171597651984*cos(\t r)+1*3.715171597651984*sin(\t r)});
\draw [shift={(5,-4)},line width=0.5pt,dash pattern=on 1pt off 1pt]  plot[domain=1.2490457723982544:1.892546881191539,variable=\t]({1*6.324555320336759*cos(\t r)+0*6.324555320336759*sin(\t r)},{0*6.324555320336759*cos(\t r)+1*6.324555320336759*sin(\t r)});
\draw [shift={(8,4)},line width=0.5pt,dash pattern=on 1pt off 1pt]  plot[domain=2.761086276477428:3.522099030702158,variable=\t]({1*5.385164807134505*cos(\t r)+0*5.385164807134505*sin(\t r)},{0*5.385164807134505*cos(\t r)+1*5.385164807134505*sin(\t r)});
\draw [shift={(4.98,0.87)},line width=0.5pt]  plot[domain=1.1956789173869815:1.9391452482038598,variable=\t]({1*5.513374647164838*cos(\t r)+0*5.513374647164838*sin(\t r)},{0*5.513374647164838*cos(\t r)+1*5.513374647164838*sin(\t r)});


%one geod
\draw [shift={(1.9122040192957854,9.15116621670033)},line width=0.5pt]  plot[domain=4.554596187407736:5.133379376634906,variable=\t]({1*8.223328519933942*cos(\t r)+0*8.223328519933942*sin(\t r)},{0*8.223328519933942*cos(\t r)+1*8.223328519933942*sin(\t r)});
\draw [shift={(1.48,7.09)},line width=0.5pt]  plot[domain=5.320959227028316:5.837122023141484,variable=\t]({1*6.632239370605173*cos(\t r)+0*6.632239370605173*sin(\t r)},{0*6.632239370605173*cos(\t r)+1*6.632239370605173*sin(\t r)});
\draw [shift={(5.66,-2.17)},line width=0.5pt,dash pattern=on 1pt off 1pt]  plot[domain=1.2955970507433245:2.0450509569284785,variable=\t]({1*6.647405169472385*cos(\t r)+0*6.647405169472385*sin(\t r)},{0*6.647405169472385*cos(\t r)+1*6.647405169472385*sin(\t r)});
\draw [shift={(6.02,-0.75)},line width=0.5pt,dash pattern=on 1pt off 1pt]  plot[domain=2.21765714690538:2.8231791279631517,variable=\t]({1*5.640436445632524*cos(\t r)+0*5.640436445632524*sin(\t r)},{0*5.640436445632524*cos(\t r)+1*5.640436445632524*sin(\t r)});


%second geod
\draw [shift={(5.7004381342824075,8.156403736725176)},line width=0.5pt]  plot[domain=3.948141888997408:4.641794766491713,variable=\t]({1*7.358720397387098*cos(\t r)+0*7.358720397387098*sin(\t r)},{0*7.358720397387098*cos(\t r)+1*7.358720397387098*sin(\t r)});
\draw [shift={(0.599732294452347,7.216800029388058)},line width=0.5pt]  plot[domain=5.332107939336842:5.757650938653997,variable=\t]({1*7.886139944999266*cos(\t r)+0*7.886139944999266*sin(\t r)},{0*7.886139944999266*cos(\t r)+1*7.886139944999266*sin(\t r)});
\draw [shift={(2.4118251586025004,-3.9242153576091887)},line width=0.5pt,dotted]  plot[domain=0.9632222797501806:1.5403598247227832,variable=\t]({1*8.757976042711176*cos(\t r)+0*8.757976042711176*sin(\t r)},{0*8.757976042711176*cos(\t r)+1*8.757976042711176*sin(\t r)});
\draw [shift={(5.7004381342824075,-0.36714417983295927)},line width=0.5pt,dotted]  plot[domain=2.0980769966976154:2.5789585620821067,variable=\t]({1*6.006306432004119*cos(\t r)+0*6.006306432004119*sin(\t r)},{0*6.006306432004119*cos(\t r)+1*6.006306432004119*sin(\t r)});



\draw (5.488880781142076,2.0540484148691713) node[anchor=north west] {$\Omega_1$};
\draw (1.0682381995767751,3.5069868857332933) node[anchor=north west] {$\Omega_2$};
\begin{scriptsize}
\draw [fill=black] (1,0) circle (1.5pt);
\draw [fill=black] (5,0) circle (1.5pt);
\draw [fill=black] (1,4) circle (1.5pt);
\draw [fill=black] (5,4) circle (1.5pt);
\draw [fill=black] (3,6) circle (1.5pt);
\draw [fill=black] (7,6) circle (1.5pt);
\draw [fill=black] (7,2) circle (1.5pt);
\draw [fill=black] (3,2) circle (1.5pt);
\draw [fill=black] (0.62,1.03) circle (1.5pt);
\draw [fill=black] (5.271617957443751,1.6484715075821397) circle (1.5pt);
\draw [fill=black] (7.466357371119691,4.227270397202993) circle (1.5pt);
\draw [fill=black] (2.6205970707936324,3.7509535680923025) circle (1.5pt);
\draw [fill=black] (0.6082502196012998,2.8441172112733906) circle (1.5pt);
\draw [fill=black] (5.180052880027632,0.7971531103224692) circle (1.5pt);
\draw [fill=black] (7.4115553026060255,3.266392603602813) circle (1.5pt);
\draw [fill=black] (2.6781535246328065,4.823377248059349) circle (1.5pt);
\draw [fill=black] (3.6018006541288377,1.1032848086327531) circle (1.5pt);
\draw[color=black] (3.6,1.4) node {$Z_1$};
\draw [fill=black] (4.995196221550772,4.444078274656856) circle (1.5pt);
\draw[color=black] (5,4.8) node {$Z_2$};
\end{scriptsize}
\end{tikzpicture}
